FinP: Fairness-in-Privacy in Federated Learning by Addressing Disparities in Privacy Risk

Federated Learning (FL) inherently mitigates mass data centralization risks; however, its privacy protections are not equally distributed - leaving vulnerable individuals disproportionately exposed to sophisticated privacy attacks. Crucially, statistical heterogeneity in human-centric FL environments often results in an inequitable distribution of privacy risks, particularly affecting those whose sensitive attributes or behaviors make them outliers. To address this critical gap, we introduce FinP, a novel framework designed to formalize and enforce fairness-in-privacy by mitigating disproportionate client vulnerability to Source Inference Attacks (SIA). FinP operationalizes a two-pronged defense strategy that tackles both the symptoms and root causes of privacy disparity, ensuring that no group of clients bears an excessive privacy burden. It combines a server-side adaptive aggregation mechanism, which dynamically weights client contributions based on their estimated privacy risk, with a client-side regularization technique to curb localized overfitting that drives unique data memorization. Extensive empirical evaluations on FEMNIST, Human Activity Recognition (HAR), and CIFAR-10 datasets demonstrate that FinP effectively aligns privacy fairness with primary task utility. Notably, FinP successfully mitigates SIA risks and reduces disparities in privacy exposure, establishing that strong fairness-in-privacy guarantees need not compromise model utility. Ultimately, FinP establishes equitable privacy protections by reducing vulnerability disparities by up to 57.14%, while preserving global model utility within a marginal +/- 1.75% of standard federated baselines.

==> fig/CIFAR-DP/EOD.tex <==
% =========== EOD ===========
% Baseline max: 0.38 mean: 0.28 last 5 rounds mean: 0.34
% [RAW DATA] Baseline: [0.36, 0.2, 0.25, 0.22, 0.17, 0.23, 0.29, 0.25, 0.37, 0.28, 0.27, 0.2, 0.22, 0.24, 0.38, 0.34, 0.36, 0.31, 0.37, 0.34]

% FinP max: 0.57 mean: 0.38 last 5 rounds mean: 0.33
% [RAW DATA] FinP: [0.35, 0.42, 0.47, 0.41, 0.29, 0.41, 0.3, 0.45, 0.57, 0.47, 0.39, 0.26, 0.43, 0.35, 0.28, 0.35, 0.36, 0.34, 0.3, 0.31]

% DP(low) max: 0.48 mean: 0.39 last 5 rounds mean: 0.37
% [RAW DATA] DP(low): [0.47, 0.4, 0.38, 0.35, 0.48, 0.35, 0.39, 0.38, 0.36, 0.41, 0.34, 0.37, 0.41, 0.4, 0.36, 0.38, 0.36, 0.41, 0.34, 0.38]

% DP(medium) max: 0.4 mean: 0.33 last 5 rounds mean: 0.31
% [RAW DATA] DP(medium): [0.36, 0.34, 0.38, 0.31, 0.34, 0.36, 0.32, 0.4, 0.3, 0.34, 0.35, 0.29, 0.34, 0.28, 0.28, 0.27, 0.3, 0.35, 0.3, 0.31]

% DP(hign) max: 0.35 mean: 0.27 last 5 rounds mean: 0.29
% [RAW DATA] DP(hign): [0.31, 0.22, 0.31, 0.29, 0.22, 0.3, 0.25, 0.25, 0.35, 0.22, 0.28, 0.25, 0.22, 0.26, 0.26, 0.35, 0.26, 0.34, 0.24, 0.27]



\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {EOD},
        xmin=0, xmax=20,
        ymin=0, ymax=0.7,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.03)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.36) (2, 0.2) (3, 0.25) (4, 0.22) (5, 0.17) (6, 0.23) (7, 0.29) (8, 0.25) (9, 0.37) (10, 0.28) (11, 0.27) (12, 0.2) (13, 0.22) (14, 0.24) (15, 0.38) (16, 0.34) (17, 0.36) (18, 0.31) (19, 0.37) (20, 0.34)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP with ALA with beta=0.3 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.35) (2, 0.42) (3, 0.47) (4, 0.41) (5, 0.29) (6, 0.41) (7, 0.3) (8, 0.45) (9, 0.57) (10, 0.47) (11, 0.39) (12, 0.26) (13, 0.43) (14, 0.35) (15, 0.28) (16, 0.35) (17, 0.36) (18, 0.34) (19, 0.3) (20, 0.31)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP low( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.47) (2, 0.4) (3, 0.38) (4, 0.35) (5, 0.48) (6, 0.35) (7, 0.39) (8, 0.38) (9, 0.36) (10, 0.41) (11, 0.34) (12, 0.37) (13, 0.41) (14, 0.4) (15, 0.36) (16, 0.38) (17, 0.36) (18, 0.41) (19, 0.34) (20, 0.38)
    };
    \addlegendentry{DP-SGD (low)}

       % % --- Line 4: DP medium( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 0.36) (2, 0.34) (3, 0.38) (4, 0.31) (5, 0.34) (6, 0.36) (7, 0.32) (8, 0.4) (9, 0.3) (10, 0.34) (11, 0.35) (12, 0.29) (13, 0.34) (14, 0.28) (15, 0.28) (16, 0.27) (17, 0.3) (18, 0.35) (19, 0.3) (20, 0.31)
    };
    \addlegendentry{DP-SGD (medium)}

       % % --- Line 4: DP high( Purple, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 0.31) (2, 0.22) (3, 0.31) (4, 0.29) (5, 0.22) (6, 0.3) (7, 0.25) (8, 0.25) (9, 0.35) (10, 0.22) (11, 0.28) (12, 0.25) (13, 0.22) (14, 0.26) (15, 0.26) (16, 0.35) (17, 0.26) (18, 0.34) (19, 0.24) (20, 0.27)
    };
    \addlegendentry{DP-SGD (high)}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-DP/FI_SIA.tex <==
% =========== FI(SIA) ===========
% [RAW DATA] Baseline: [0.8467, 0.9504, 0.9568, 0.9797, 0.9855, 0.9787, 0.966, 0.972, 0.9382, 0.9627, 0.9699, 0.9761, 0.9669, 0.9542, 0.9388, 0.9389, 0.9407, 0.9579, 0.9267, 0.9328]

% [RAW DATA] FinP: [0.8268, 0.7564, 0.805, 0.8488, 0.9222, 0.8847, 0.9406, 0.8591, 0.7973, 0.8722, 0.8891, 0.916, 0.9311, 0.9125, 0.9487, 0.9481, 0.9467, 0.9377, 0.949, 0.932]

% [RAW DATA] DP(low): [0.7277, 0.7432, 0.7603, 0.8081, 0.7702, 0.8282, 0.7902, 0.7804, 0.8106, 0.7796, 0.812, 0.7979, 0.7748, 0.7504, 0.8089, 0.7966, 0.7812, 0.818, 0.7794, 0.783]

% [RAW DATA] DP(medium): [0.7873, 0.874, 0.8124, 0.836, 0.8136, 0.7467, 0.7861, 0.7596, 0.8658, 0.8428, 0.7961, 0.8707, 0.7833, 0.8149, 0.886, 0.8659, 0.8695, 0.8257, 0.8572, 0.879]

% [RAW DATA] DP(hign): [0.8619, 0.9098, 0.8415, 0.8657, 0.9106, 0.8917, 0.9013, 0.9123, 0.8055, 0.8832, 0.8514, 0.9004, 0.8959, 0.8737, 0.8777, 0.8067, 0.8908, 0.8471, 0.9018, 0.8775]

% Means: 0.95, 0.89, 0.79, 0.83, 0.88





\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(SIA)},
        xmin=0, xmax=20,
        ymin=0.7, ymax=1.0,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.8467) (2, 0.9504) (3, 0.9568) (4, 0.9797) (5, 0.9855) (6, 0.9787) (7, 0.966) (8, 0.972) (9, 0.9382) (10, 0.9627) (11, 0.9699) (12, 0.9761) (13, 0.9669) (14, 0.9542) (15, 0.9388) (16, 0.9389) (17, 0.9407) (18, 0.9579) (19, 0.9267) (20, 0.9328)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP (ALA+beta=0.3) (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.8268) (2, 0.7564) (3, 0.805) (4, 0.8488) (5, 0.9222) (6, 0.8847) (7, 0.9406) (8, 0.8591) (9, 0.7973) (10, 0.8722) (11, 0.8891) (12, 0.916) (13, 0.9311) (14, 0.9125) (15, 0.9487) (16, 0.9481) (17, 0.9467) (18, 0.9377) (19, 0.949) (20, 0.932)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP low (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.7277) (2, 0.7432) (3, 0.7603) (4, 0.8081) (5, 0.7702) (6, 0.8282) (7, 0.7902) (8, 0.7804) (9, 0.8106) (10, 0.7796) (11, 0.812) (12, 0.7979) (13, 0.7748) (14, 0.7504) (15, 0.8089) (16, 0.7966) (17, 0.7812) (18, 0.818) (19, 0.7794) (20, 0.783)
    };
    \addlegendentry{DP-SGD (low)}

    % % --- Line 4: DP Medium (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!80!black}
    ] coordinates {
(1, 0.7873) (2, 0.874) (3, 0.8124) (4, 0.836) (5, 0.8136) (6, 0.7467) (7, 0.7861) (8, 0.7596) (9, 0.8658) (10, 0.8428) (11, 0.7961) (12, 0.8707) (13, 0.7833) (14, 0.8149) (15, 0.886) (16, 0.8659) (17, 0.8695) (18, 0.8257) (19, 0.8572) (20, 0.879)
    };
    \addlegendentry{DP-SGD (medium}



    % % --- Line 4: DP high (violet, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 0.8619) (2, 0.9098) (3, 0.8415) (4, 0.8657) (5, 0.9106) (6, 0.8917) (7, 0.9013) (8, 0.9123) (9, 0.8055) (10, 0.8832) (11, 0.8514) (12, 0.9004) (13, 0.8959) (14, 0.8737) (15, 0.8777) (16, 0.8067) (17, 0.8908) (18, 0.8471) (19, 0.9018) (20, 0.8775)
 };
    \addlegendentry{DP-SGD (high}



% \addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.824) (20, 0.824)};
% \addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.856) (20, 0.856)};
% \addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.922) (20, 0.922)};
% \addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.918) (20, 0.918)};
% \addplot[violet, dotted, very thick, forget plot] coordinates {(0, 0.931) (20, 0.931)};

    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-DP/FI_loss.tex <==


% =========== LOSS FI ===========
% [RAW DATA] Baseline: [0.8935, 0.889, 0.8596, 0.8604, 0.8479, 0.8376, 0.8286, 0.8315, 0.8241, 0.8183, 0.8191, 0.8054, 0.811, 0.8123, 0.7942, 0.7977, 0.7776, 0.7963, 0.7924, 0.7908]

% [RAW DATA] FinP: [0.9205, 0.9268, 0.918, 0.9097, 0.8818, 0.8861, 0.872, 0.8604, 0.8556, 0.8392, 0.8297, 0.8334, 0.827, 0.8183, 0.8221, 0.8253, 0.8275, 0.8185, 0.8265, 0.8229]

% [RAW DATA] DP(low): [0.9397, 0.9323, 0.9314, 0.9244, 0.9273, 0.9241, 0.9229, 0.9221, 0.9274, 0.9169, 0.9222, 0.9229, 0.9223, 0.92, 0.9142, 0.9173, 0.9137, 0.9124, 0.9173, 0.9159]

% [RAW DATA] DP(medium): [0.9368, 0.9318, 0.9166, 0.919, 0.9227, 0.9159, 0.9308, 0.9146, 0.9191, 0.9171, 0.9124, 0.9087, 0.9107, 0.9173, 0.9195, 0.9188, 0.9157, 0.9215, 0.9116, 0.9026]

% [RAW DATA] DP(hign): [0.9271, 0.9338, 0.9322, 0.9195, 0.9223, 0.9052, 0.9342, 0.9321, 0.9291, 0.9261, 0.9405, 0.9371, 0.9357, 0.9376, 0.944, 0.9362, 0.9254, 0.942, 0.9326, 0.9358]

% Means: 0.824, 0.856, 0.922, 0.918, 0.931


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(Loss)},
        xmin=0, xmax=20,
        ymin=0.7, ymax=1.0,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.8935) (2, 0.889) (3, 0.8596) (4, 0.8604) (5, 0.8479) (6, 0.8376) (7, 0.8286) (8, 0.8315) (9, 0.8241) (10, 0.8183) (11, 0.8191) (12, 0.8054) (13, 0.811) (14, 0.8123) (15, 0.7942) (16, 0.7977) (17, 0.7776) (18, 0.7963) (19, 0.7924) (20, 0.7908)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP (ALA+beta=0.3) (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.9205) (2, 0.9268) (3, 0.918) (4, 0.9097) (5, 0.8818) (6, 0.8861) (7, 0.872) (8, 0.8604) (9, 0.8556) (10, 0.8392) (11, 0.8297) (12, 0.8334) (13, 0.827) (14, 0.8183) (15, 0.8221) (16, 0.8253) (17, 0.8275) (18, 0.8185) (19, 0.8265) (20, 0.8229)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP low (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.9397) (2, 0.9323) (3, 0.9314) (4, 0.9244) (5, 0.9273) (6, 0.9241) (7, 0.9229) (8, 0.9221) (9, 0.9274) (10, 0.9169) (11, 0.9222) (12, 0.9229) (13, 0.9223) (14, 0.92) (15, 0.9142) (16, 0.9173) (17, 0.9137) (18, 0.9124) (19, 0.9173) (20, 0.9159)
    };
    \addlegendentry{DP-SGD (low)}

    % % --- Line 4: DP Medium (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!80!black}
    ] coordinates {
(1, 0.9368) (2, 0.9318) (3, 0.9166) (4, 0.919) (5, 0.9227) (6, 0.9159) (7, 0.9308) (8, 0.9146) (9, 0.9191) (10, 0.9171) (11, 0.9124) (12, 0.9087) (13, 0.9107) (14, 0.9173) (15, 0.9195) (16, 0.9188) (17, 0.9157) (18, 0.9215) (19, 0.9116) (20, 0.9026)
    };
    \addlegendentry{DP-SGD (medium}



    % % --- Line 4: DP high (violet, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 0.9271) (2, 0.9338) (3, 0.9322) (4, 0.9195) (5, 0.9223) (6, 0.9052) (7, 0.9342) (8, 0.9321) (9, 0.9291) (10, 0.9261) (11, 0.9405) (12, 0.9371) (13, 0.9357) (14, 0.9376) (15, 0.944) (16, 0.9362) (17, 0.9254) (18, 0.942) (19, 0.9326) (20, 0.9358)
 };
    \addlegendentry{DP-SGD (high}



% \addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.824) (20, 0.824)};
% \addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.856) (20, 0.856)};
% \addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.922) (20, 0.922)};
% \addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.918) (20, 0.918)};
% \addplot[violet, dotted, very thick, forget plot] coordinates {(0, 0.931) (20, 0.931)};

    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-DP/SIA_average_acc.tex <==
% =========== SIA AVERAGE ACCURACY ===========
% [RAW DATA] Baseline: [24.5, 29.9, 36.1, 42.4, 41.9, 43.0, 44.1, 41.9, 41.8, 42.5, 41.3, 43.3, 40.2, 40.2, 41.5, 39.0, 38.7, 39.2, 38.6, 38.9]

% [RAW DATA] FinP: [23.9, 23.2, 27.0, 26.5, 28.4, 32.4, 33.2, 33.3, 32.2, 36.8, 37.2, 36.4, 41.0, 36.1, 39.5, 39.4, 38.4, 39.8, 38.6, 38.4]

% [RAW DATA] DP(low): [24.5, 24.0, 23.9, 24.0, 24.1, 23.9, 23.6, 22.0, 22.1, 23.9, 22.8, 23.2, 22.4, 23.3, 23.1, 23.7, 22.9, 23.3, 23.7, 23.2]

% [RAW DATA] DP(medium): [24.0, 22.0, 23.9, 23.1, 24.2, 22.8, 22.1, 22.4, 22.8, 23.2, 20.5, 23.3, 21.9, 21.0, 23.6, 23.2, 23.2, 22.1, 22.3, 22.0]

% [RAW DATA] DP(hign): [22.6, 21.6, 23.2, 21.4, 22.2, 22.3, 24.6, 22.4, 22.7, 21.1, 21.3, 21.0, 20.5, 22.8, 20.3, 20.2, 21.3, 23.1, 21.1, 21.2]

% mean sia: 39.45, 34.09, 23.38, 22.68, 21.85
% max sia: 44.10, 41.00, 24.50, 24.20, 24.60




\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=50,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!20},
        major grid style={dashed, gray!20},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.03)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 24.5) (2, 29.9) (3, 36.1) (4, 42.4) (5, 41.9) (6, 43.0) (7, 44.1) (8, 41.9) (9, 41.8) (10, 42.5) (11, 41.3) (12, 43.3) (13, 40.2) (14, 40.2) (15, 41.5) (16, 39.0) (17, 38.7) (18, 39.2) (19, 38.6) (20, 38.9)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 23.9) (2, 23.2) (3, 27.0) (4, 26.5) (5, 28.4) (6, 32.4) (7, 33.2) (8, 33.3) (9, 32.2) (10, 36.8) (11, 37.2) (12, 36.4) (13, 41.0) (14, 36.1) (15, 39.5) (16, 39.4) (17, 38.4) (18, 39.8) (19, 38.6) (20, 38.4)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP low( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 24.5) (2, 24.0) (3, 23.9) (4, 24.0) (5, 24.1) (6, 23.9) (7, 23.6) (8, 22.0) (9, 22.1) (10, 23.9) (11, 22.8) (12, 23.2) (13, 22.4) (14, 23.3) (15, 23.1) (16, 23.7) (17, 22.9) (18, 23.3) (19, 23.7) (20, 23.2)
    };
    \addlegendentry{DP-SGD (low)}

       % % --- Line 4: DP medium( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 24.0) (2, 22.0) (3, 23.9) (4, 23.1) (5, 24.2) (6, 22.8) (7, 22.1) (8, 22.4) (9, 22.8) (10, 23.2) (11, 20.5) (12, 23.3) (13, 21.9) (14, 21.0) (15, 23.6) (16, 23.2) (17, 23.2) (18, 22.1) (19, 22.3) (20, 22.0)
    };
    \addlegendentry{DP-SGD (medium)}

% % --- Line 5: DP high( Purple, diamond Marker) ---
    \addplot[
        violet,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 22.6) (2, 21.6) (3, 23.2) (4, 21.4) (5, 22.2) (6, 22.3) (7, 24.6) (8, 22.4) (9, 22.7) (10, 21.1) (11, 21.3) (12, 21.0) (13, 20.5) (14, 22.8) (15, 20.3) (16, 20.2) (17, 21.3) (18, 23.1) (19, 21.1) (20, 21.2)
    };
    \addlegendentry{DP-SGD (high)}
    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-DP/test_accuracy.tex <==
% =========== TEST ACCURACY ===========
% [RAW DATA] Baseline: [32.43, 47.59, 57.87, 60.73, 62.51, 63.19, 63.47, 63.87, 64.23, 64.31, 63.59, 63.98, 63.86, 64.0, 64.11, 64.26, 64.16, 64.03, 63.72, 63.73]

% [RAW DATA] FinP: [22.27, 32.25, 41.04, 45.78, 50.08, 52.59, 55.1, 56.19, 56.45, 59.68, 59.39, 61.07, 61.12, 60.73, 64.27, 63.76, 63.59, 64.3, 64.54, 64.26]

% [RAW DATA] DP(low): [18.68, 24.05, 28.73, 31.72, 33.19, 34.55, 36.31, 37.22, 37.63, 38.42, 38.45, 39.71, 40.71, 41.48, 41.77, 42.37, 42.7, 43.53, 44.26, 45.08]

% [RAW DATA] DP(medium): [18.66, 23.06, 27.5, 29.92, 31.91, 33.74, 33.07, 34.87, 35.43, 37.36, 38.79, 36.28, 37.94, 39.83, 41.0, 41.79, 42.22, 42.63, 42.7, 43.74]

% [RAW DATA] DP(hign): [15.04, 16.78, 21.22, 21.56, 22.93, 22.72, 27.15, 29.18, 27.83, 32.3, 32.05, 28.23, 31.26, 29.07, 29.74, 31.19, 30.52, 33.3, 31.58, 34.19]

% baseline accuracy: 63.98
% Baseline -> Baseline = 63.98 -> 63.98
% delta = 0.00 percentage: 0.00
% Baseline -> FinP = 63.98 -> 64.09
% delta = 0.11 percentage: 0.00
% Baseline -> DP(low) = 63.98 -> 43.59
% delta = -20.39 percentage: -0.32
% Baseline -> DP(medium) = 63.98 -> 42.62
% delta = -21.36 percentage: -0.33
% Baseline -> DP(hign) = 63.98 -> 32.16
% delta = -31.82 percentage: -0.50


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Testing Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=90,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.6,0.01)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 32.43) (2, 47.59) (3, 57.87) (4, 60.73) (5, 62.51) (6, 63.19) (7, 63.47) (8, 63.87) (9, 64.23) (10, 64.31) (11, 63.59) (12, 63.98) (13, 63.86) (14, 64.0) (15, 64.11) (16, 64.26) (17, 64.16) (18, 64.03) (19, 63.72) (20, 63.73)
};
    \addlegendentry{Baseline}




    % % --- Line 2: FinP Beta=0.3 ALA (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 (1, 22.27) (2, 32.25) (3, 41.04) (4, 45.78) (5, 50.08) (6, 52.59) (7, 55.1) (8, 56.19) (9, 56.45) (10, 59.68) (11, 59.39) (12, 61.07) (13, 61.12) (14, 60.73) (15, 64.27) (16, 63.76) (17, 63.59) (18, 64.3) (19, 64.54) (20, 64.26)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP Low( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 18.68) (2, 24.05) (3, 28.73) (4, 31.72) (5, 33.19) (6, 34.55) (7, 36.31) (8, 37.22) (9, 37.63) (10, 38.42) (11, 38.45) (12, 39.71) (13, 40.71) (14, 41.48) (15, 41.77) (16, 42.37) (17, 42.7) (18, 43.53) (19, 44.26) (20, 45.08)
    };
    \addlegendentry{DP-SGD (low)}

       % % --- Line 4: DP medium( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 18.66) (2, 23.06) (3, 27.5) (4, 29.92) (5, 31.91) (6, 33.74) (7, 33.07) (8, 34.87) (9, 35.43) (10, 37.36) (11, 38.79) (12, 36.28) (13, 37.94) (14, 39.83) (15, 41.0) (16, 41.79) (17, 42.22) (18, 42.63) (19, 42.7) (20, 43.74)
    };
    \addlegendentry{DP-SGD (medium)}

       % % --- Line 4: DP high( Purple, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 15.04) (2, 16.78) (3, 21.22) (4, 21.56) (5, 22.93) (6, 22.72) (7, 27.15) (8, 29.18) (9, 27.83) (10, 32.3) (11, 32.05) (12, 28.23) (13, 31.26) (14, 29.07) (15, 29.74) (16, 31.19) (17, 30.52) (18, 33.3) (19, 31.58) (20, 34.19)
    };
    \addlegendentry{DP-SGD (high)}



    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-DP/train_accuracy.tex <==
% =========== TRAIN ACCURACY ===========
% [RAW DATA] Baseline: [32.748, 49.006, 59.838, 63.574, 66.776, 68.956, 70.452, 71.724, 72.618, 73.32, 73.83, 74.844, 75.332, 75.604, 76.272, 76.262, 76.558, 76.734, 76.532, 77.216]

% [RAW DATA] FinP: [22.322, 32.56, 40.93, 46.168, 50.864, 53.81, 56.776, 58.04, 59.192, 62.462, 62.41, 64.516, 65.084, 65.494, 69.774, 69.794, 69.572, 71.446, 72.072, 72.092]

% [RAW DATA] DP(low): [18.578, 23.912, 28.566, 31.178, 32.576, 34.022, 36.014, 37.0, 37.634, 38.364, 38.712, 39.802, 40.694, 41.092, 41.808, 42.448, 43.042, 43.682, 44.278, 45.216]

% [RAW DATA] DP(medium): [18.312, 22.884, 27.136, 29.654, 31.8, 33.73, 33.114, 34.77, 35.592, 37.556, 39.164, 36.336, 38.434, 39.896, 41.376, 42.118, 42.588, 42.62, 43.014, 43.844]

% [RAW DATA] DP(hign): [14.908, 16.646, 20.956, 21.27, 23.246, 22.742, 26.91, 28.844, 27.536, 32.44, 32.304, 28.562, 31.15, 28.7, 29.794, 30.966, 30.6, 32.214, 30.766, 33.038]

% baseline accuracy: 76.66
% Baseline -> Baseline = 76.66 -> 76.66
% delta = 0.00 percentage: 0.00
% Baseline -> FinP = 76.66 -> 71.00
% delta = -5.67 percentage: -0.07
% Baseline -> DP(low) = 76.66 -> 43.73
% delta = -32.93 percentage: -0.43
% Baseline -> DP(medium) = 76.66 -> 42.84
% delta = -33.82 percentage: -0.44
% Baseline -> DP(hign) = 76.66 -> 31.52
% delta = -45.14 percentage: -0.59


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Training Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=90,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.6,0.01)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 32.748) (2, 49.006) (3, 59.838) (4, 63.574) (5, 66.776) (6, 68.956) (7, 70.452) (8, 71.724) (9, 72.618) (10, 73.32) (11, 73.83) (12, 74.844) (13, 75.332) (14, 75.604) (15, 76.272) (16, 76.262) (17, 76.558) (18, 76.734) (19, 76.532) (20, 77.216) 
};
    \addlegendentry{Baseline}




    % % --- Line 2: FinP Beta=0.3 ALA (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 (1, 22.322) (2, 32.56) (3, 40.93) (4, 46.168) (5, 50.864) (6, 53.81) (7, 56.776) (8, 58.04) (9, 59.192) (10, 62.462) (11, 62.41) (12, 64.516) (13, 65.084) (14, 65.494) (15, 69.774) (16, 69.794) (17, 69.572) (18, 71.446) (19, 72.072) (20, 72.092)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP Low( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 18.578) (2, 23.912) (3, 28.566) (4, 31.178) (5, 32.576) (6, 34.022) (7, 36.014) (8, 37.0) (9, 37.634) (10, 38.364) (11, 38.712) (12, 39.802) (13, 40.694) (14, 41.092) (15, 41.808) (16, 42.448) (17, 43.042) (18, 43.682) (19, 44.278) (20, 45.216)
    };
    \addlegendentry{DP-SGD (low)}

       % % --- Line 4: DP medium( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 18.312) (2, 22.884) (3, 27.136) (4, 29.654) (5, 31.8) (6, 33.73) (7, 33.114) (8, 34.77) (9, 35.592) (10, 37.556) (11, 39.164) (12, 36.336) (13, 38.434) (14, 39.896) (15, 41.376) (16, 42.118) (17, 42.588) (18, 42.62) (19, 43.014) (20, 43.844)
    };
    \addlegendentry{DP-SGD (medium)}

       % % --- Line 4: DP high( Purple, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 14.908) (2, 16.646) (3, 20.956) (4, 21.27) (5, 23.246) (6, 22.742) (7, 26.91) (8, 28.844) (9, 27.536) (10, 32.44) (11, 32.304) (12, 28.562) (13, 31.15) (14, 28.7) (15, 29.794) (16, 30.966) (17, 30.6) (18, 32.214) (19, 30.766) (20, 33.038)
    };
    \addlegendentry{DP-SGD (high)}



    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/fedalign/line_EOD.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {EOD},
        xmin=0, xmax=20,
        ymin=0, ymax=0.5,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.405) (2, 0.440) (3, 0.380) (4, 0.340) (5, 0.250) (6, 0.390) (7, 0.365) (8, 0.380) (9, 0.350) (10, 0.320) (11, 0.240) (12, 0.370) (13, 0.380) (14, 0.370) (15, 0.300) (16, 0.220) (17, 0.200) (18, 0.340) (19, 0.310) (20, 0.310)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FedAlign (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 0.410) (2, 0.445) (3, 0.410) (4, 0.360) (5, 0.340) (6, 0.380) (7, 0.275) (8, 0.340) (9, 0.365) (10, 0.350) (11, 0.210) (12, 0.210) (13, 0.280) (14, 0.330) (15, 0.430) (16, 0.260) (17, 0.250) (18, 0.290) (19, 0.230) (20, 0.390)
    };
    \addlegendentry{FedAlign}

    % % --- Line 3: FinP (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.130) (2, 0.130) (3, 0.120) (4, 0.100) (5, 0.110) (6, 0.120) (7, 0.140) (8, 0.120) (9, 0.095) (10, 0.090) (11, 0.130) (12, 0.110) (13, 0.160) (14, 0.100) (15, 0.110) (16, 0.110) (17, 0.180) (18, 0.050) (19, 0.150) (20, 0.090)
    };
    \addlegendentry{FinP}

    

\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.3330) (20, 0.3330)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.3278) (20, 0.3278)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.1173) (20, 0.1173)};
% \addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.58) (20, 0.58)};


\end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/fedalign/line_FI_SIA.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(SIA)},
        xmin=0, xmax=20,
        ymin=0.7, ymax=1,
        xtick={0, 5, 10, 15, 20},
        ytick={0.75, 0.8, 0.85, 0.9, 0.95, 1},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\footnotesize,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.869) (2, 0.857) (3, 0.940) (4, 0.915) (5, 0.946) (6, 0.891) (7, 0.900) (8, 0.923) (9, 0.880) (10, 0.900) (11, 0.945) (12, 0.896) (13, 0.859) (14, 0.889) (15, 0.888) (16, 0.938) (17, 0.928) (18, 0.872) (19, 0.894) (20, 0.885)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FedAlign (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 0.870) (2, 0.832) (3, 0.858) (4, 0.876) (5, 0.913) (6, 0.854) (7, 0.908) (8, 0.917) (9, 0.882) (10, 0.880) (11, 0.952) (12, 0.958) (13, 0.903) (14, 0.911) (15, 0.858) (16, 0.877) (17, 0.900) (18, 0.910) (19, 0.933) (20, 0.878)
    };
    \addlegendentry{FedAlign}

    % % --- Line 3: FinP (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.885) (2, 0.875) (3, 0.863) (4, 0.908) (5, 0.898) (6, 0.900) (7, 0.847) (8, 0.898) (9, 0.923) (10, 0.932) (11, 0.894) (12, 0.922) (13, 0.842) (14, 0.905) (15, 0.901) (16, 0.902) (17, 0.775) (18, 0.980) (19, 0.822) (20, 0.933)
    };
    \addlegendentry{FinP}



\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.9008) (20, 0.9008)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.8935) (20, 0.8935)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.8903) (20, 0.8903)};



    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/fedalign/line_SIA_Accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%))},
        xmin=0, xmax=20,
        ymin=0, ymax=50,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 38.0) (2, 36.5) (3, 38.5) (4, 34.5) (5, 34.0) (6, 33.0) (7, 30.5) (8, 29.5) (9, 31.0) (10, 27.0) (11, 29.5) (12, 27.0) (13, 29.5) (14, 28.0) (15, 29.5) (16, 26.5) (17, 27.5) (18, 26.0) (19, 27.5) (20, 25.0)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FedAlign (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 38.5) (2, 37.0) (3, 35.5) (4, 36.0) (5, 34.0) (6, 33.5) (7, 31.0) (8, 28.0) (9, 30.0) (10, 31.5) (11, 27.0) (12, 26.0) (13, 28.0) (14, 26.5) (15, 30.0) (16, 26.0) (17, 27.0) (18, 25.0) (19, 27.0) (20, 30.5)
    };
    \addlegendentry{FedAlign}

    % % --- Line 3: FinP (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 10.0) (2, 10.0) (3, 10.0) (4, 10.0) (5, 10.0) (6, 10.0) (7, 10.0) (8, 9.5) (9, 9.8) (10, 10.0) (11, 10.5) (12, 9.8) (13, 9.5) (14, 9.8) (15, 9.5) (16, 9.8) (17, 9.8) (18, 9.5) (19, 10.0) (20, 10.0)
    };
    \addlegendentry{FinP}

    

% \addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.55) (20, 0.55)};
% \addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.544) (20, 0.544)};
% \addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.53) (20, 0.53)};
% \addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.58) (20, 0.58)};


\end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/fedalign/line_average_test_accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Testing Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=90,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 12.0) (2, 24.0) (3, 31.0) (4, 42.0) (5, 50.0) (6, 55.0) (7, 58.0) (8, 62.0) (9, 65.0) (10, 68.0) (11, 70.0) (12, 72.0) (13, 73.0) (14, 74.0) (15, 75.0) (16, 77.0) (17, 77.0) (18, 78.0) (19, 77.0) (20, 78.0)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FedAlign (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 11.0) (2, 14.0) (3, 25.0) (4, 35.0) (5, 42.0) (6, 48.0) (7, 55.0) (8, 55.0) (9, 60.0) (10, 62.0) (11, 63.0) (12, 63.0) (13, 64.0) (14, 65.0) (15, 66.0) (16, 67.0) (17, 73.0) (18, 74.0) (19, 76.0) (20, 77.0)
    };
    \addlegendentry{FedAlign}

    % % --- Line 3: FinP (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 14.0) (2, 25.0) (3, 33.0) (4, 44.0) (5, 50.0) (6, 56.0) (7, 58.0) (8, 60.0) (9, 63.0) (10, 67.0) (11, 68.0) (12, 70.0) (13, 72.0) (14, 74.0) (15, 76.0) (16, 77.0) (17, 78.0) (18, 80.0) (19, 79.0) (20, 79.0)
    };
    \addlegendentry{FinP}

   


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/fedalign/line_average_train_accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Training Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=90,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 12.0) (2, 24.0) (3, 31.0) (4, 42.0) (5, 50.0) (6, 55.0) (7, 58.0) (8, 62.0) (9, 65.0) (10, 68.0) (11, 70.0) (12, 72.0) (13, 73.0) (14, 75.0) (15, 76.0) (16, 77.0) (17, 78.0) (18, 79.0) (19, 78.0) (20, 79.0)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FedAlign (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 13.0) (2, 17.0) (3, 25.0) (4, 35.0) (5, 42.0) (6, 48.0) (7, 55.0) (8, 56.0) (9, 60.0) (10, 62.0) (11, 63.0) (12, 60.0) (13, 65.0) (14, 66.0) (15, 67.0) (16, 66.0) (17, 68.0) (18, 74.0) (19, 69.0) (20, 75.0)
    };
    \addlegendentry{FedAlign}

    % % --- Line 3: FinP (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 14.0) (2, 25.0) (3, 33.0) (4, 44.0) (5, 50.0) (6, 56.0) (7, 58.0) (8, 60.0) (9, 63.0) (10, 67.0) (11, 68.0) (12, 70.0) (13, 72.0) (14, 74.0) (15, 75.0) (16, 77.0) (17, 79.0) (18, 80.0) (19, 80.5) (20, 80.0)
    };
    \addlegendentry{FinP}

   


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/fedalign/line_loss_FI.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(Loss)},
        xmin=0, xmax=20,
        ymin=0.4, ymax=1,
        xtick={0, 5, 10, 15, 20},
        ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.820) (2, 0.798) (3, 0.760) (4, 0.730) (5, 0.735) (6, 0.725) (7, 0.720) (8, 0.685) (9, 0.675) (10, 0.665) (11, 0.645) (12, 0.675) (13, 0.635) (14, 0.670) (15, 0.645) (16, 0.660) (17, 0.645) (18, 0.640) (19, 0.650) (20, 0.620)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FedAlign (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 0.795) (2, 0.745) (3, 0.710) (4, 0.640) (5, 0.620) (6, 0.610) (7, 0.600) (8, 0.580) (9, 0.560) (10, 0.575) (11, 0.555) (12, 0.575) (13, 0.530) (14, 0.510) (15, 0.505) (16, 0.470) (17, 0.445) (18, 0.470) (19, 0.475) (20, 0.530)
    };
    \addlegendentry{FedAlign}

    % % --- Line 3: FinP (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.925) (2, 0.900) (3, 0.915) (4, 0.905) (5, 0.910) (6, 0.900) (7, 0.890) (8, 0.895) (9, 0.880) (10, 0.875) (11, 0.890) (12, 0.880) (13, 0.855) (14, 0.840) (15, 0.850) (16, 0.655) (17, 0.695) (18, 0.650) (19, 0.660) (20, 0.680)
    };
    \addlegendentry{FinP}



\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.6899) (20, 0.6899)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.5750) (20, 0.5750)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.8325) (20, 0.8325)};



    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/lightweight_aggregation/line_EOD.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {EOD},
        xmin=0, xmax=20,
        ymin=0, ymax=0.6,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.8)}, anchor= south, legend columns=4, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.38) (2, 0.28) (3, 0.25) (4, 0.28) (5, 0.17) (6, 0.23) (7, 0.27) (8, 0.28) (9, 0.27) (10, 0.26) (11, 0.30) (12, 0.27) (13, 0.32) (14, 0.30) (15, 0.25) (16, 0.37) (17, 0.35) (18, 0.28) (19, 0.38) (20, 0.35)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.20) (2, 0.38) (3, 0.15) (4, 0.22) (5, 0.25) (6, 0.18) (7, 0.28) (8, 0.30) (9, 0.32) (10, 0.33) (11, 0.24) (12, 0.23) (13, 0.28) (14, 0.27) (15, 0.24) (16, 0.28) (17, 0.35) (18, 0.32) (19, 0.28) (20, 0.30)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.41) (2, 0.31) (3, 0.30) (4, 0.25) (5, 0.27) (6, 0.18) (7, 0.17) (8, 0.22) (9, 0.21) (10, 0.21) (11, 0.30) (12, 0.23) (13, 0.27) (14, 0.25) (15, 0.23) (16, 0.26) (17, 0.16) (18, 0.20) (19, 0.24) (20, 0.25)
    };
    \addlegendentry{$\beta=0.1$}

       % % --- Line 4: beta = 0.3( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 0.39) (2, 0.41) (3, 0.39) (4, 0.38) (5, 0.32) (6, 0.45) (7, 0.36) (8, 0.37) (9, 0.40) (10, 0.37) (11, 0.36) (12, 0.19) (13, 0.31) (14, 0.29) (15, 0.22) (16, 0.25) (17, 0.27) (18, 0.20) (19, 0.25) (20, 0.23)
    };
    \addlegendentry{$\beta=0.3$}

\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.2675) (20, 0.2675)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.3080) (20, 0.3080)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.3260) (20, 0.3260)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.3645) (20, 0.3645)};



    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/lightweight_aggregation/line_FI_SIA.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(SIA)},
        xmin=0, xmax=20,
        ymin=0.75, ymax=1.0,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.75,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.91) (2, 0.94) (3, 0.95) (4, 0.97) (5, 0.97) (6, 0.96) (7, 0.95) (8, 0.97) (9, 0.96) (10, 0.96) (11, 0.96) (12, 0.95) (13, 0.97) (14, 0.95) (15, 0.94) (16, 0.95) (17, 0.94) (18, 0.93) (19, 0.94) (20, 0.93)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: beta = 0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 0.91) (2, 0.94) (3, 0.95) (4, 0.97) (5, 0.98) (6, 0.97) (7, 0.99) (8, 0.98) (9, 0.95) (10, 0.94) (11, 0.96) (12, 0.95) (13, 0.94) (14, 0.96) (15, 0.92) (16, 0.93) (17, 0.94) (18, 0.93) (19, 0.94) (20, 0.91)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta=0.1 (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.87) (2, 0.93) (3, 0.84) (4, 0.89) (5, 0.92) (6, 0.94) (7, 0.94) (8, 0.96) (9, 0.96) (10, 0.96) (11, 0.96) (12, 0.95) (13, 0.96) (14, 0.96) (15, 0.95) (16, 0.96) (17, 0.94) (18, 0.93) (19, 0.94) (20, 0.97)
    };
    \addlegendentry{$\beta=0.1$}

    % % --- Line 4: beta=0.3 (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1, 0.83) (2, 0.76) (3, 0.76) (4, 0.85) (5, 0.89) (6, 0.92) (7, 0.94) (8, 0.89) (9, 0.80) (10, 0.87) (11, 0.89) (12, 0.92) (13, 0.91) (14, 0.94) (15, 0.95) (16, 0.94) (17, 0.93) (18, 0.92) (19, 0.95) (20, 0.93)
    };
    \addlegendentry{$\beta=0.3$}




\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.9500) (20, 0.9500)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.9480) (20, 0.9480)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.9365) (20, 0.9365)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.8895) (20, 0.8895)};


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/lightweight_aggregation/line_SIA_Accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=50,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.8,0.03)}, anchor= south, legend columns=1, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 25) (2, 38) (3, 41) (4, 46) (5, 47) (6, 47) (7, 44) (8, 46) (9, 44) (10, 45) (11, 42) (12, 42) (13, 40) (14, 42) (15, 41) (16, 43) (17, 41) (18, 38) (19, 39) (20, 38)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 24) (2, 35) (3, 38) (4, 40) (5, 41) (6, 42) (7, 43) (8, 41) (9, 42) (10, 41) (11, 43) (12, 41) (13, 42) (14, 41) (15, 42) (16, 41) (17, 42) (18, 41) (19, 40) (20, 41)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 24) (2, 30) (3, 35) (4, 38) (5, 40) (6, 40) (7, 42) (8, 41) (9, 42) (10, 42) (11, 43) (12, 43) (13, 42) (14, 42) (15, 42) (16, 43) (17, 44) (18, 42) (19, 40) (20, 40)
    };
    \addlegendentry{$\beta=0.1$}

       % % --- Line 4: beta = 0.3( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 23) (2, 24) (3, 27) (4, 26) (5, 27) (6, 29) (7, 28) (8, 29) (9, 31) (10, 33) (11, 35) (12, 36) (13, 37) (14, 37) (15, 37) (16, 39) (17, 38) (18, 37) (19, 38) (20, 40)
    };
    \addlegendentry{$\beta=0.3$}

%        % % --- Line 4: beta = 0.5( Purple, Diamond Marker) ---
%     \addplot[
%         violet!70!white,
%         solid,
%         line width=1.5pt,
%         mark=diamond*,
%         mark size=2.5pt,
%         every mark/.append style={fill=violet}
%     ] coordinates {
% (1, 23) (2, 21) (3, 21) (4, 21) (5, 22) (6, 24) (7, 23) (8, 22) (9, 26) (10, 24) (11, 25) (12, 23) (13, 22) (14, 23) (15, 23) (16, 25) (17, 23) (18, 23) (19, 23) (20, 23)
%     };
%     \addlegendentry{$\beta=0.5$}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/lightweight_aggregation/line_average_test_accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Testing Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=80,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.1)}, anchor= south, legend columns=1, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 31) (2, 49) (3, 56) (4, 60) (5, 61) (6, 61) (7, 62) (8, 62) (9, 63) (10, 63) (11, 63) (12, 63) (13, 64) (14, 64) (15, 64) (16, 64) (17, 65) (18, 65) (19, 65) (20, 65)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 23) (2, 38) (3, 49) (4, 55) (5, 58) (6, 60) (7, 61) (8, 62) (9, 62) (10, 62) (11, 63) (12, 63) (13, 63) (14, 63) (15, 64) (16, 64) (17, 64) (18, 65) (19, 65) (20, 65) 
   };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 22) (2, 35) (3, 44) (4, 52) (5, 57) (6, 59) (7, 61) (8, 61) (9, 62) (10, 62) (11, 63) (12, 63) (13, 63) (14, 63) (15, 64) (16, 64) (17, 64) (18, 64) (19, 64) (20, 64)
    };
    \addlegendentry{$\beta=0.1$}

       % % --- Line 4: beta = 0.3( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 24) (2, 33) (3, 41) (4, 49) (5, 53) (6, 56) (7, 57) (8, 59) (9, 60) (10, 60) (11, 61) (12, 62) (13, 62) (14, 63) (15, 64) (16, 64) (17, 64) (18, 65) (19, 65) (20, 65)
    };
    \addlegendentry{$\beta=0.3$}

%        % % --- Line 4: beta = 0.5( Purple, Diamond Marker) ---
%     \addplot[
%         violet!70!white,
%         solid,
%         line width=1.5pt,
%         mark=diamond*,
%         mark size=2.5pt,
%         every mark/.append style={fill=violet}
%     ] coordinates {
% (1, 25.0) (2, 21.0) (3, 21.0) (4, 10.0) (5, 10.0) (6, 10.0) (7, 10.0) (8, 10.0) (9, 10.0) (10, 10.0) (11, 10.0) (12, 10.0) (13, 10.0) (14, 10.0) (15, 10.0) (16, 10.0) (17, 10.0) (18, 10.0) (19, 10.0) (20, 10.0)
%     };
%     \addlegendentry{$\beta=0.5$}

    % % --- Line 1: Baseline + SGD-DP, lr=0.01 + normalnoise + clip=1.2(Solid yellow, Square Marker) ---
    \addplot[
        yellow,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=yellow}
    ] coordinates {
(1, 13.98) (2, 18.47) (3, 25.75) (4, 29.43) (5, 30.40) (6, 31.50) (7, 33.17) (8, 34.30) (9, 35.01) (10, 34.61) (11, 36.13) (12, 36.42) (13, 38.07) (14, 37.65) (15, 38.86) (16, 38.71) (17, 39.42) (18, 40.06) (19, 40.02) (20, 41.19)
    };
    \addlegendentry{DP-SGD}



    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/lightweight_aggregation/line_average_train_accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Training Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=80,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.1)}, anchor= south, legend columns=1, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 31) (2, 49) (3, 58) (4, 64) (5, 68) (6, 70) (7, 72) (8, 73) (9, 74) (10, 75) (11, 75) (12, 75) (13, 76) (14, 76) (15, 77) (16, 77) (17, 77) (18, 78) (19, 78) (20, 78)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 23) (2, 38) (3, 49) (4, 56) (5, 60) (6, 63) (7, 65) (8, 67) (9, 68) (10, 69) (11, 70) (12, 71) (13, 72) (14, 73) (15, 74) (16, 75) (17, 76) (18, 77) (19, 77) (20, 78)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 22) (2, 35) (3, 44) (4, 52) (5, 58) (6, 62) (7, 65) (8, 67) (9, 69) (10, 71) (11, 72) (12, 73) (13, 74) (14, 75) (15, 76) (16, 76) (17, 77) (18, 77) (19, 77) (20, 77)
    };
    \addlegendentry{$\beta=0.1$}

       % % --- Line 4: beta = 0.3( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 24) (2, 33) (3, 41) (4, 49) (5, 53) (6, 56) (7, 59) (8, 61) (9, 62) (10, 62) (11, 64) (12, 65) (13, 67) (14, 69) (15, 70) (16, 71) (17, 71) (18, 72) (19, 73) (20, 73)
    };
    \addlegendentry{$\beta=0.3$}

%        % % --- Line 4: beta = 0.5( Purple, Diamond Marker) ---
%     \addplot[
%         violet!70!white,
%         solid,
%         line width=1.5pt,
%         mark=diamond*,
%         mark size=2.5pt,
%         every mark/.append style={fill=violet}
%     ] coordinates {
% (1, 25.0) (2, 21.0) (3, 21.0) (4, 10.0) (5, 10.0) (6, 10.0) (7, 10.0) (8, 10.0) (9, 10.0) (10, 10.0) (11, 10.0) (12, 10.0) (13, 10.0) (14, 10.0) (15, 10.0) (16, 10.0) (17, 10.0) (18, 10.0) (19, 10.0) (20, 10.0)
%     };
%     \addlegendentry{$\beta=0.5$}

  % % --- Line 1x: Baseline + DP + lr=0.01 + normalnoise + clip=1.2(Solid yellow, Square Marker) ---
    \addplot[
        yellow,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=yellow}
    ] coordinates {
(1, 14.21) (2, 18.43) (3, 25.44) (4, 28.02) (5, 29.85) (6, 31.06) (7, 32.48) (8, 33.58) (9, 34.47) (10, 34.46) (11, 35.69) (12, 36.45) (13, 37.60) (14, 37.46) (15, 38.52) (16, 38.65) (17, 39.20) (18, 40.27) (19, 40.11) (20, 40.87)
    };
    \addlegendentry{DP-SGD}




    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/lightweight_aggregation/line_loss_FI.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(Loss)},
        xmin=0, xmax=20,
        ymin=0.75, ymax=1.0,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.7,0.8)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.87) (2, 0.86) (3, 0.85) (4, 0.86) (5, 0.84) (6, 0.83) (7, 0.82) (8, 0.82) (9, 0.81) (10, 0.81) (11, 0.83) (12, 0.82) (13, 0.81) (14, 0.80) (15, 0.79) (16, 0.81) (17, 0.79) (18, 0.78) (19, 0.77) (20, 0.78)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: beta = 0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 0.91) (2, 0.9) (3, 0.86) (4, 0.83) (5, 0.83) (6, 0.84) (7, 0.83) (8, 0.82) (9, 0.82) (10, 0.81) (11, 0.82) (12, 0.82) (13, 0.81) (14, 0.80) (15, 0.80) (16, 0.80) (17, 0.79) (18, 0.79) (19, 0.80) (20, 0.79)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta=0.1 (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.90) (2, 0.91) (3, 0.88) (4, 0.88) (5, 0.87) (6, 0.86) (7, 0.85) (8, 0.84) (9, 0.83) (10, 0.83) (11, 0.84) (12, 0.83) (13, 0.82) (14, 0.81) (15, 0.81) (16, 0.80) (17, 0.80) (18, 0.79) (19, 0.80) (20, 0.80)
    };
    \addlegendentry{$\beta=0.1$}

    % % --- Line 4: beta=0.3 (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1, 0.92) (2, 0.93) (3, 0.91) (4, 0.91) (5, 0.88) (6, 0.87) (7, 0.86) (8, 0.85) (9, 0.83) (10, 0.83) (11, 0.82) (12, 0.83) (13, 0.82) (14, 0.82) (15, 0.83) (16, 0.82) (17, 0.83) (18, 0.82) (19, 0.82) (20, 0.83)
    };
    \addlegendentry{$\beta=0.3$}




\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.8150) (20, 0.8150)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.82) (20, 0.82)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.8375) (20, 0.8375)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.86) (20, 0.86)};


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/line_EOD.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {EOD},
        xmin=0, xmax=20,
        ymin=0, ymax=0.7,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.03)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.28) (2, 0.24) (3, 0.21) (4, 0.22) (5, 0.21) (6, 0.19) (7, 0.20) (8, 0.17) (9, 0.24) (10, 0.26) (11, 0.25) (12, 0.26) (13, 0.26) (14, 0.32) (15, 0.27) (16, 0.38) (17, 0.39) (18, 0.37) (19, 0.32) (20, 0.31)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.26) (2, 0.22) (3, 0.20) (4, 0.30) (5, 0.22) (6, 0.27) (7, 0.32) (8, 0.30) (9, 0.31) (10, 0.32) (11, 0.32) (12, 0.29) (13, 0.29) (14, 0.34) (15, 0.31) (16, 0.35) (17, 0.42) (18, 0.35) (19, 0.38) (20, 0.39)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.35) (2, 0.31) (3, 0.45) (4, 0.32) (5, 0.35) (6, 0.40) (7, 0.32) (8, 0.28) (9, 0.25) (10, 0.28) (11, 0.29) (12, 0.29) (13, 0.35) (14, 0.34) (15, 0.26) (16, 0.35) (17, 0.36) (18, 0.33) (19, 0.38) (20, 0.26)
    };
    \addlegendentry{$\beta=0.1$}

       % % --- Line 4: beta = 0.3( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 0.37) (2, 0.45) (3, 0.47) (4, 0.43) (5, 0.31) (6, 0.41) (7, 0.31) (8, 0.17) (9, 0.57) (10, 0.49) (11, 0.39) (12, 0.25) (13, 0.43) (14, 0.37) (15, 0.31) (16, 0.27) (17, 0.34) (18, 0.32) (19, 0.31) (20, 0.32)
    };
    \addlegendentry{$\beta=0.3$}

%        % % --- Line 4: beta = 0.5( Purple, Diamond Marker) ---
%     \addplot[
%         violet!70!white,
%         solid,
%         line width=1.5pt,
%         mark=diamond*,
%         mark size=2.5pt,
%         every mark/.append style={fill=violet}
%     ] coordinates {
% (1, 0.45) (2, 0.52) (3, 0.42) (4, 0.60) (5, 0.52) (6, 0.56) (7, 0.46) (8, 0.53) (9, 0.58) (10, 0.63) (11, 0.52) (12, 0.52) (13, 0.59) (14, 0.63) (15, 0.47) (16, 0.52) (17, 0.44) (18, 0.53) (19, 0.45) (20, 0.47)
%     };
%     \addlegendentry{$\beta=0.5$}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/line_FI_SIA.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(SIA)},
        xmin=0, xmax=20,
        ymin=0.75, ymax=1.0,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.7,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.84) (2, 0.94) (3, 0.97) (4, 0.95) (5, 0.93) (6, 0.97) (7, 0.93) (8, 0.97) (9, 0.95) (10, 0.96) (11, 0.95) (12, 0.94) (13, 0.96) (14, 0.93) (15, 0.95) (16, 0.94) (17, 0.93) (18, 0.95) (19, 0.94) (20, 0.97)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: beta = 0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 0.94) (2, 0.90) (3, 0.93) (4, 0.95) (5, 0.94) (6, 0.96) (7, 0.97) (8, 0.95) (9, 0.95) (10, 0.92) (11, 0.95) (12, 0.97) (13, 0.95) (14, 0.95) (15, 0.94) (16, 0.95) (17, 0.93) (18, 0.92) (19, 0.94) (20, 0.93)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta=0.1 (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.84) (2, 0.92) (3, 0.94) (4, 0.97) (5, 0.95) (6, 0.94) (7, 0.98) (8, 0.95) (9, 0.94) (10, 0.95) (11, 0.95) (12, 0.96) (13, 0.94) (14, 0.96) (15, 0.94) (16, 0.96) (17, 0.98) (18, 0.98) (19, 0.96) (20, 0.94)
    };
    \addlegendentry{$\beta=0.1$}

    % % --- Line 4: beta=0.3 (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1, 0.79) (2, 0.76) (3, 0.76) (4, 0.88) (5, 0.86) (6, 0.78) (7, 0.87) (8, 0.90) (9, 0.91) (10, 0.93) (11, 0.92) (12, 0.95) (13, 0.93) (14, 0.96) (15, 0.95) (16, 0.99) (17, 0.96) (18, 0.94) (19, 0.95) (20, 0.98)
    };
    \addlegendentry{$\beta=0.3$}


% % Baseline (Blue) - horizontal line at approximately y=0.55
% \draw[blue, dotted, very thick] (axis cs: 0, 0.55) -- (axis cs:20, 0.55);

% % FinP_client (Orange) - horizontal line at approximately y=0.54
% \draw[orange!80!black, dotted, very thick] (axis cs:0, 0.544) -- (axis cs:20, 0.544);

% % FinP_server (Green) - horizontal line at approximately y=0.53
% \draw[green!60!black, dotted, very thick] (axis cs:0, 0.53) -- (axis cs:20, 0.53);

% % FinP (Red) - horizontal line at approximately y=0.58
% \draw[red, dotted, very thick] (axis cs:0, 0.58) -- (axis cs:20, 0.58);

\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.944) (20, 0.944)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.9425) (20, 0.9425)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.9495) (20, 0.9495)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.921) (20, 0.921)};


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/line_SIA_Accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=50,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!20},
        major grid style={dashed, gray!20},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.8,0.03)}, anchor= south, legend columns=1, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 25) (2, 29) (3, 39) (4, 42) (5, 46) (6, 46) (7, 47) (8, 43) (9, 46) (10, 44) (11, 45) (12, 44) (13, 40) (14, 42) (15, 40) (16, 42) (17, 41) (18, 40) (19, 38) (20, 38)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 24) (2, 28) (3, 36) (4, 40) (5, 41) (6, 40) (7, 43) (8, 43) (9, 41) (10, 43) (11, 42) (12, 42) (13, 40) (14, 42) (15, 42) (16, 42) (17, 43) (18, 40) (19, 38) (20, 40)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 24) (2, 29) (3, 33) (4, 36) (5, 37) (6, 42) (7, 43) (8, 41) (9, 42) (10, 43) (11, 42) (12, 42) (13, 43) (14, 42) (15, 42) (16, 42) (17, 44) (18, 42) (19, 41) (20, 41)
    };
    \addlegendentry{$\beta=0.1$}

       % % --- Line 4: beta = 0.3( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 23) (2, 24) (3, 23) (4, 26) (5, 26) (6, 28) (7, 29) (8, 28) (9, 31) (10, 32) (11, 33) (12, 34) (13, 36) (14, 36) (15, 37) (16, 38) (17, 38) (18, 37) (19, 39) (20, 40)
    };
    \addlegendentry{$\beta=0.3$}

% % --- Line 5: beta = 0.5( Purple, diamond Marker) ---
    \addplot[
        violet,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 24) (2, 23) (3, 21) (4, 21) (5, 21) (6, 23) (7, 24) (8, 22) (9, 23) (10, 26) (11, 24) (12, 25) (13, 22) (14, 23) (15, 23) (16, 26) (17, 21) (18, 24) (19, 24) (20, 23)
    };
    \addlegendentry{$\beta=0.5$}
    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/line_average_test_accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Testing Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=90,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.7,0.2)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 31.0) (2, 49.5) (3, 56.5) (4, 59.0) (5, 61.0) (6, 61.0) (7, 62.0) (8, 62.0) (9, 62.0) (10, 62.0) (11, 62.0) (12, 62.0) (13, 62.5) (14, 62.5) (15, 62.0) (16, 62.5) (17, 62.5) (18, 62.5) (19, 62.5) (20, 62.0)
    };
    \addlegendentry{Baseline}







    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 32.0) (2, 46.0) (3, 55.0) (4, 58.5) (5, 59.5) (6, 61.5) (7, 61.5) (8, 61.5) (9, 61.0) (10, 60.5) (11, 59.5) (12, 60.0) (13, 60.0) (14, 59.5) (15, 60.5) (16, 60.0) (17, 59.5) (18, 60.0) (19, 59.0) (20, 60.0)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 24.0) (2, 43.0) (3, 52.0) (4, 57.0) (5, 59.0) (6, 60.5) (7, 62.0) (8, 62.0) (9, 62.0) (10, 63.0) (11, 61.0) (12, 61.0) (13, 61.0) (14, 60.5) (15, 61.5) (16, 61.0) (17, 61.0) (18, 61.5) (19, 61.0) (20, 60.5)
    };
    \addlegendentry{$\beta=0.1$}

       % % --- Line 4: beta = 0.3( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 23.0) (2, 33.0) (3, 34.5) (4, 37.5) (5, 42.0) (6, 42.0) (7, 51.5) (8, 56.0) (9, 59.0) (10, 59.0) (11, 60.5) (12, 62.0) (13, 62.5) (14, 64.0) (15, 63.0) (16, 64.0) (17, 64.0) (18, 63.0) (19, 63.5) (20, 64.0)
    };
    \addlegendentry{$\beta=0.3$}

       % % --- Line 4: beta = 0.5( Purple, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 26.0) (2, 20.5) (3, 20.5) (4, 10.5) (5, 10.0) (6, 10.0) (7, 10.0) (8, 10.0) (9, 10.0) (10, 10.0) (11, 10.0) (12, 10.0) (13, 10.0) (14, 10.0) (15, 10.0) (16, 10.0) (17, 10.0) (18, 10.0) (19, 10.0) (20, 10.0)
    };
    \addlegendentry{$\beta=0.5$}





    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/line_average_train_accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Training Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=90,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.7,0.2)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 31.0) (2, 44.0) (3, 56.0) (4, 62.0) (5, 66.0) (6, 68.0) (7, 71.0) (8, 73.0) (9, 74.0) (10, 75.0) (11, 76.0) (12, 76.0) (13, 77.0) (14, 77.0) (15, 77.0) (16, 77.0) (17, 77.0) (18, 77.0) (19, 77.0) (20, 77.0)
    };
    \addlegendentry{Baseline}




    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 25.0) (2, 33.0) (3, 40.0) (4, 50.0) (5, 57.0) (6, 63.0) (7, 69.0) (8, 70.0) (9, 70.0) (10, 69.0) (11, 69.0) (12, 70.0) (13, 70.0) (14, 71.0) (15, 71.0) (16, 71.0) (17, 71.0) (18, 71.0) (19, 70.0) (20, 71.0)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 24.0) (2, 36.0) (3, 47.0) (4, 56.0) (5, 63.0) (6, 67.0) (7, 70.0) (8, 70.0) (9, 70.0) (10, 69.0) (11, 69.0) (12, 70.0) (13, 71.0) (14, 71.0) (15, 71.0) (16, 71.0) (17, 70.0) (18, 70.0) (19, 69.0) (20, 69.0)
    };
    \addlegendentry{$\beta=0.1$}

       % % --- Line 4: beta = 0.3( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 24.0) (2, 34.0) (3, 38.0) (4, 42.0) (5, 42.0) (6, 48.0) (7, 53.0) (8, 60.0) (9, 61.0) (10, 62.0) (11, 63.0) (12, 65.0) (13, 67.0) (14, 68.0) (15, 70.0) (16, 71.0) (17, 71.0) (18, 71.0) (19, 71.0) (20, 72.0)
    };
    \addlegendentry{$\beta=0.3$}

       % % --- Line 4: beta = 0.5( Purple, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 25.0) (2, 21.0) (3, 21.0) (4, 10.0) (5, 10.0) (6, 10.0) (7, 10.0) (8, 10.0) (9, 10.0) (10, 10.0) (11, 10.0) (12, 10.0) (13, 10.0) (14, 10.0) (15, 10.0) (16, 10.0) (17, 10.0) (18, 10.0) (19, 10.0) (20, 10.0)
    };
    \addlegendentry{$\beta=0.5$}





    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/line_loss_FI.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(Loss)},
        xmin=0, xmax=20,
        ymin=0.75, ymax=1.0,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.8)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.90) (2, 0.88) (3, 0.87) (4, 0.84) (5, 0.83) (6, 0.83) (7, 0.82) (8, 0.83) (9, 0.82) (10, 0.82) (11, 0.82) (12, 0.81) (13, 0.80) (14, 0.80) (15, 0.79) (16, 0.79) (17, 0.79) (18, 0.79) (19, 0.81) (20, 0.79)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: beta = 0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 0.90) (2, 0.88) (3, 0.86) (4, 0.85) (5, 0.84) (6, 0.83) (7, 0.83) (8, 0.82) (9, 0.82) (10, 0.81) (11, 0.82) (12, 0.81) (13, 0.81) (14, 0.81) (15, 0.80) (16, 0.79) (17, 0.78) (18, 0.79) (19, 0.79) (20, 0.79)
    };
    \addlegendentry{$\beta=0.05$}

    % % --- Line 3: beta=0.1 (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.91) (2, 0.89) (3, 0.88) (4, 0.86) (5, 0.85) (6, 0.84) (7, 0.84) (8, 0.84) (9, 0.83) (10, 0.83) (11, 0.82) (12, 0.83) (13, 0.82) (14, 0.83) (15, 0.82) (16, 0.81) (17, 0.81) (18, 0.81) (19, 0.80) (20, 0.81)
    };
    \addlegendentry{$\beta=0.1$}

    % % --- Line 4: beta=0.3 (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1, 0.93) (2, 0.93) (3, 0.92) (4, 0.92) (5, 0.90) (6, 0.90) (7, 0.90) (8, 0.89) (9, 0.87) (10, 0.87) (11, 0.87) (12, 0.86) (13, 0.85) (14, 0.85) (15, 0.84) (16, 0.84) (17, 0.83) (18, 0.83) (19, 0.83) (20, 0.82)
    };
    \addlegendentry{$\beta=0.3$}




\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.818) (20, 0.818)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.816) (20, 0.816)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.828) (20, 0.828)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.870) (20, 0.870)};


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/CIFAR-PETS/local_epoch1_5_10/line_SIA_Accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=55,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.8,0.03)}, anchor= south, legend columns=1, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: lp=1 (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 23) (2, 21) (3, 22) (4, 23) (5, 23) (6, 21) (7, 23) (8, 24) (9, 26) (10, 25) (11, 25) (12, 24) (13, 26) (14, 26) (15, 27) (16, 24) (17, 27) (18, 28) (19, 27) (20, 27)
    };
    \addlegendentry{lp=1}

    % % --- Line 2: Beta=0.05 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 34) (2, 45) (3, 52) (4, 51) (5, 49) (6, 48) (7, 46) (8, 44) (9, 45) (10, 43) (11, 44) (12, 43) (13, 41) (14, 42) (15, 40) (16, 40) (17, 39) (18, 35) (19, 40) (20, 38)
    };
    \addlegendentry{lp=5}

    % % --- Line 3: beta = 0.1( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 25) (2, 28) (3, 39) (4, 43) (5, 47) (6, 47) (7, 45) (8, 43) (9, 46) (10, 44) (11, 45) (12, 43) (13, 41) (14, 41) (15, 42) (16, 41) (17, 42) (18, 41) (19, 39) (20, 38)
    };
    \addlegendentry{lp=10}

     


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/FEMNIST/LOSS_FI.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\large]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {FI(Loss)},
        xmin=0, xmax=21,
        ymin=0.7, ymax=1.0,
        xtick={1, 5, 10, 15, 20},
        ytick={0.7, 0.8, 0.9, 1.0},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 0.9934) (2, 0.9948) (3, 0.9931) (4, 0.9916) (5, 0.9621) (6, 0.9678) (7, 0.9568) (8, 0.9566) (9, 0.9113) (10, 0.8446) (11, 0.9302) (12, 0.9191) (13, 0.8457) (14, 0.8687) (15, 0.8907) (16, 0.8676) (17, 0.8854) (18, 0.7924) (19, 0.8596) (20, 0.8928)
    };
    \addlegendentry{Baseline}
    \addplot[
        orange,
        dotted,
        line width=1.2pt,
        mark=*,
        mark size=2pt,
        mark options={solid, orange}
    ] coordinates {
(1, 0.9955) (2, 0.9948) (3, 0.9942) (4, 0.9886) (5, 0.9919) (6, 0.987) (7, 0.9798) (8, 0.9749) (9, 0.9704) (10, 0.954) (11, 0.9251) (12, 0.9617) (13, 0.9269) (14, 0.9379) (15, 0.9074) (16, 0.9262) (17, 0.9079) (18, 0.8904) (19, 0.921) (20, 0.8923)
    };
    \addlegendentry{FinP $\beta=1$}
    \addplot[
        green!60!black,
        dashed,
        line width=1.2pt,
        mark=triangle*,
        mark size=2pt,
        mark options={solid, green!60!black}
    ] coordinates {
(1, 0.9933) (2, 0.9927) (3, 0.9925) (4, 0.9925) (5, 0.9844) (6, 0.9809) (7, 0.948) (8, 0.9572) (9, 0.9343) (10, 0.8985) (11, 0.9432) (12, 0.9025) (13, 0.9326) (14, 0.9312) (15, 0.9195) (16, 0.9203) (17, 0.9269) (18, 0.9024) (19, 0.8137) (20, 0.8807)
    };
    \addlegendentry{FinP $\beta=0.75$}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 0.9946) (2, 0.9909) (3, 0.9904) (4, 0.9933) (5, 0.9882) (6, 0.9758) (7, 0.9535) (8, 0.9717) (9, 0.9491) (10, 0.9481) (11, 0.9489) (12, 0.9399) (13, 0.9007) (14, 0.9194) (15, 0.8661) (16, 0.8882) (17, 0.8872) (18, 0.9027) (19, 0.8725) (20, 0.8336)
    };
    \addlegendentry{FinP $\beta=0.5$}
    \addplot[
        black,
        solid,
        line width=1.2pt,
        mark=o,
        mark size=2pt,
        mark options={solid, black}
    ] coordinates {
(1, 0.9822) (2, 0.9814) (3, 0.9707) (4, 0.9701) (5, 0.9518) (6, 0.9426) (7, 0.9351) (8, 0.9369) (9, 0.9207) (10, 0.9164) (11, 0.9028) (12, 0.9324) (13, 0.9039) (14, 0.9071) (15, 0.9038) (16, 0.9099) (17, 0.8829) (18, 0.8864) (19, 0.8874) (20, 0.899)
    };
    \addlegendentry{DP low}
    \addplot[
        teal,
        dashed,
        line width=1.2pt,
        mark=square,
        mark size=2pt,
        mark options={solid, teal}
    ] coordinates {
(1, 0.9729) (2, 0.9548) (3, 0.9484) (4, 0.9628) (5, 0.954) (6, 0.9598) (7, 0.9513) (8, 0.962) (9, 0.9471) (10, 0.9429) (11, 0.9412) (12, 0.9385) (13, 0.9056) (14, 0.9608) (15, 0.9601) (16, 0.9447) (17, 0.9418) (18, 0.9159) (19, 0.9466) (20, 0.9322)
    };
    \addlegendentry{DP medium}
    \addplot[
        brown,
        dotted,
        line width=1.2pt,
        mark=x,
        mark size=2pt,
        mark options={solid, brown}
    ] coordinates {
(1, 0.7533) (2, 0.8022) (3, 0.8454) (4, 0.8115) (5, 0.8331) (6, 0.8606) (7, 0.8919) (8, 0.9032) (9, 0.8733) (10, 0.7933) (11, 0.8661) (12, 0.9084) (13, 0.8724) (14, 0.8701) (15, 0.7659) (16, 0.9447) (17, 0.8758) (18, 0.9395) (19, 0.8731) (20, 0.9241)
    };
    \addlegendentry{DP high}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/SIA_FI.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\large]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {FI(SIA)},
        xmin=0, xmax=21,
        ymin=0.6, ymax=1.0,
        xtick={1, 5, 10, 15, 20},
        ytick={0.6, 0.7, 0.8, 0.9, 1.0},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 0.8975) (2, 0.8371) (3, 0.849) (4, 0.8121) (5, 0.9019) (6, 0.8515) (7, 0.9395) (8, 0.9318) (9, 0.9543) (10, 0.9216) (11, 0.9294) (12, 0.9826) (13, 0.8621) (14, 0.9548) (15, 0.9049) (16, 0.9186) (17, 0.9574) (18, 0.9564) (19, 0.9182) (20, 0.937)
    };
    \addlegendentry{Baseline}
    \addplot[
        orange,
        dotted,
        line width=1.2pt,
        mark=*,
        mark size=2pt,
        mark options={solid, orange}
    ] coordinates {
(1, 0.8622) (2, 0.7498) (3, 0.8025) (4, 0.8616) (5, 0.7622) (6, 0.8906) (7, 0.8342) (8, 0.8852) (9, 0.9556) (10, 0.847) (11, 0.8384) (12, 0.8276) (13, 0.8399) (14, 0.8462) (15, 0.8499) (16, 0.8799) (17, 0.8785) (18, 0.8705) (19, 0.9316) (20, 0.8884)
    };
    \addlegendentry{FinP $\beta=1$}
    \addplot[
        green!60!black,
        dashed,
        line width=1.2pt,
        mark=triangle*,
        mark size=2pt,
        mark options={solid, green!60!black}
    ] coordinates {
(1, 0.9116) (2, 0.9323) (3, 0.8235) (4, 0.8275) (5, 0.8892) (6, 0.8373) (7, 0.8962) (8, 0.9511) (9, 0.9) (10, 0.8813) (11, 0.925) (12, 0.9527) (13, 0.9226) (14, 0.9414) (15, 0.9668) (16, 0.9094) (17, 0.8855) (18, 0.9011) (19, 0.9172) (20, 0.9276)
    };
    \addlegendentry{FinP $\beta=0.75$}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 0.8309) (2, 0.8731) (3, 0.8891) (4, 0.8958) (5, 0.8365) (6, 0.8725) (7, 0.8734) (8, 0.9623) (9, 0.9056) (10, 0.9683) (11, 0.9118) (12, 0.912) (13, 0.9148) (14, 0.941) (15, 0.9163) (16, 0.9609) (17, 0.9617) (18, 0.9193) (19, 0.9386) (20, 0.9479)
    };
    \addlegendentry{FinP $\beta=0.5$}
    \addplot[
        black,
        solid,
        line width=1.2pt,
        mark=o,
        mark size=2pt,
        mark options={solid, black}
    ] coordinates {
(1, 0.8467) (2, 0.8441) (3, 0.9273) (4, 0.7968) (5, 0.95) (6, 0.9473) (7, 0.9059) (8, 0.9715) (9, 0.9437) (10, 0.9733) (11, 0.9444) (12, 0.9183) (13, 0.9499) (14, 0.9452) (15, 0.9692) (16, 0.931) (17, 0.9522) (18, 0.9478) (19, 0.9511) (20, 0.9273)
    };
    \addlegendentry{DP low}
    \addplot[
        teal,
        dashed,
        line width=1.2pt,
        mark=square,
        mark size=2pt,
        mark options={solid, teal}
    ] coordinates {
(1, 0.8979) (2, 0.9212) (3, 0.9206) (4, 0.9007) (5, 0.9264) (6, 0.9146) (7, 0.8796) (8, 0.8946) (9, 0.8915) (10, 0.8758) (11, 0.9315) (12, 0.9179) (13, 0.9065) (14, 0.9075) (15, 0.9087) (16, 0.961) (17, 0.8835) (18, 0.9373) (19, 0.9166) (20, 0.9015)
    };
    \addlegendentry{DP medium}
    \addplot[
        brown,
        dotted,
        line width=1.2pt,
        mark=x,
        mark size=2pt,
        mark options={solid, brown}
    ] coordinates {
(1, 0.7706) (2, 0.6425) (3, 0.6668) (4, 0.8222) (5, 0.8993) (6, 0.784) (7, 0.8334) (8, 0.7344) (9, 0.6896) (10, 0.7565) (11, 0.6716) (12, 0.8358) (13, 0.7326) (14, 0.6305) (15, 0.7825) (16, 0.7884) (17, 0.8796) (18, 0.8111) (19, 0.7699) (20, 0.7835)
    };
    \addlegendentry{DP high}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/femin_line_MIA_Precision.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\large]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {MIA Precision (\%)},
        xmin=0, xmax=21,
        ymin=40, ymax=90,
        xtick={1, 5, 10, 15, 20},
        ytick={40, 50, 60, 70, 80, 90},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 48.77) (2, 52.56) (3, 47.05) (4, 52.25) (5, 67.16) (6, 69.89) (7, 69.56) (8, 68.10) (9, 74.63) (10, 72.72) (11, 74.43) (12, 65.35) (13, 68.57) (14, 63.96) (15, 71.70) (16, 76.92) (17, 77.07) (18, 78.23) (19, 64.56) (20, 79.05)
    };
    \addlegendentry{Baseline}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 48.37) (2, 51.40) (3, 60.96) (4, 47.07) (5, 49.38) (6, 53.64) (7, 57.85) (8, 70.04) (9, 77.79) (10, 77.26) (11, 85.61) (12, 69.37) (13, 73.30) (14, 79.10) (15, 73.54) (16, 68.91) (17, 68.37) (18, 70.26) (19, 81.36) (20, 76.75)
    };
    \addlegendentry{\sysname}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/femin_line_MIA_ROC_AUC.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {MIA ROC-AUC (\%)},
        xmin=0, xmax=21,
        ymin=40, ymax=90,
        xtick={1, 5, 10, 15, 20},
        ytick={40, 50, 60, 70, 80, 90},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 49.41) (2, 55.36) (3, 48.86) (4, 54.21) (5, 70.63) (6, 73.62) (7, 72.54) (8, 76.48) (9, 81.07) (10, 79.41) (11, 81.10) (12, 73.77) (13, 73.75) (14, 71.72) (15, 80.55) (16, 76.19) (17, 82.60) (18, 78.12) (19, 80.87) (20, 81.02)
    };
    \addlegendentry{Baseline}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 46.79) (2, 49.28) (3, 62.63) (4, 47.84) (5, 49.92) (6, 53.31) (7, 59.62) (8, 76.66) (9, 73.01) (10, 72.12) (11, 79.06) (12, 74.93) (13, 77.30) (14, 75.48) (15, 77.62) (16, 66.62) (17, 71.68) (18, 71.37) (19, 79.45) (20, 78.51)
    };
    \addlegendentry{\sysname}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/femin_line_MIA_Recall.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\large]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {MIA Recall (\%)},
        xmin=0, xmax=21,
        ymin=30, ymax=90,
        xtick={1, 5, 10, 15, 20},
        ytick={30, 40, 50, 60, 70, 80, 90},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 46.89) (2, 49.78) (3, 57.33) (4, 55.33) (5, 64.00) (6, 65.33) (7, 64.89) (8, 76.22) (9, 74.89) (10, 66.67) (11, 71.33) (12, 84.67) (13, 62.44) (14, 66.89) (15, 81.56) (16, 60.67) (17, 70.44) (18, 68.00) (19, 86.00) (20, 65.56)
    };
    \addlegendentry{Baseline}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 72.89) (2, 69.78) (3, 59.11) (4, 68.89) (5, 36.67) (6, 55.56) (7, 50.67) (8, 71.11) (9, 56.89) (10, 47.56) (11, 44.44) (12, 64.89) (13, 68.44) (14, 48.00) (15, 63.78) (16, 35.56) (17, 56.44) (18, 58.89) (19, 52.67) (20, 56.67)
    };
    \addlegendentry{\sysname}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/femin_line_average_test_accuracy.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {Testing Accuracy (\%)},
        xmin=0, xmax=21,
        ymin=0, ymax=80,
        xtick={1, 5, 10, 15, 20},
        ytick={0, 20, 40, 60, 80},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 5.48) (2, 7.71) (3, 22.92) (4, 30.22) (5, 48.48) (6, 49.29) (7, 59.03) (8, 60.24) (9, 61.05) (10, 61.46) (11, 62.27) (12, 62.68) (13, 61.87) (14, 62.27) (15, 64.3) (16, 64.3) (17, 63.29) (18, 64.5) (19, 65.11) (20, 65.52)
    };
    \addlegendentry{Baseline}
    \addplot[
        orange,
        dotted,
        line width=1.2pt,
        mark=*,
        mark size=2pt,
        mark options={solid, orange}
    ] coordinates {
(1, 5.48) (2, 9.53) (3, 20.08) (4, 22.92) (5, 30.83) (6, 36.92) (7, 40.77) (8, 45.03) (9, 50.1) (10, 57.0) (11, 54.77) (12, 54.56) (13, 54.77) (14, 58.42) (15, 60.04) (16, 58.22) (17, 57.81) (18, 60.04) (19, 59.84) (20, 60.45)
    };
    \addlegendentry{FinP $\beta=1$}
    \addplot[
        green!60!black,
        dashed,
        line width=1.2pt,
        mark=triangle*,
        mark size=2pt,
        mark options={solid, green!60!black}
    ] coordinates {
(1, 4.67) (2, 4.87) (3, 15.62) (4, 21.7) (5, 37.93) (6, 39.15) (7, 44.42) (8, 50.1) (9, 53.55) (10, 57.0) (11, 57.0) (12, 60.85) (13, 60.85) (14, 61.87) (15, 63.08) (16, 64.71) (17, 62.68) (18, 62.68) (19, 63.08) (20, 65.52)
    };
    \addlegendentry{FinP $\beta=0.75$}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 8.72) (2, 5.68) (3, 11.76) (4, 27.38) (5, 40.97) (6, 40.97) (7, 46.65) (8, 52.94) (9, 56.39) (10, 59.03) (11, 58.62) (12, 60.45) (13, 60.45) (14, 62.47) (15, 62.68) (16, 63.29) (17, 62.47) (18, 64.71) (19, 64.1) (20, 63.89)
    };
    \addlegendentry{FinP $\beta=0.5$}
    \addplot[
        black,
        solid,
        line width=1.2pt,
        mark=o,
        mark size=2pt,
        mark options={solid, black}
    ] coordinates {
(1, 5.27) (2, 7.71) (3, 11.76) (4, 15.01) (5, 27.38) (6, 29.41) (7, 37.93) (8, 35.29) (9, 37.73) (10, 46.45) (11, 44.22) (12, 48.88) (13, 49.09) (14, 52.54) (15, 49.29) (16, 49.9) (17, 51.52) (18, 52.33) (19, 50.1) (20, 47.46)
    };
    \addlegendentry{DP low}
    \addplot[
        teal,
        dashed,
        line width=1.2pt,
        mark=square,
        mark size=2pt,
        mark options={solid, teal}
    ] coordinates {
(1, 5.07) (2, 5.68) (3, 9.33) (4, 7.1) (5, 6.9) (6, 5.27) (7, 5.88) (8, 9.74) (9, 7.3) (10, 12.58) (11, 15.21) (12, 11.56) (13, 18.46) (14, 14.0) (15, 26.77) (16, 27.79) (17, 27.38) (18, 32.86) (19, 25.15) (20, 30.22)
    };
    \addlegendentry{DP medium}
    \addplot[
        brown,
        dotted,
        line width=1.2pt,
        mark=x,
        mark size=2pt,
        mark options={solid, brown}
    ] coordinates {
(1, 1.62) (2, 0.81) (3, 2.64) (4, 1.83) (5, 4.67) (6, 1.83) (7, 1.22) (8, 5.48) (9, 2.84) (10, 2.43) (11, 7.51) (12, 2.43) (13, 3.25) (14, 5.48) (15, 5.68) (16, 5.68) (17, 5.68) (18, 5.68) (19, 5.68) (20, 5.68)
    };
    \addlegendentry{DP high}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/femin_line_average_train_accuracy.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\large]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {Training Accuracy (\%)},
        xmin=0, xmax=21,
        ymin=0, ymax=80,
        xtick={1, 5, 10, 15, 20},
        ytick={0, 20, 40, 60, 80},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 5.97) (2, 8.35) (3, 20.29) (4, 26.42) (5, 42.91) (6, 41.8) (7, 54.35) (8, 57.79) (9, 60.78) (10, 62.65) (11, 63.56) (12, 65.79) (13, 65.84) (14, 66.65) (15, 68.37) (16, 69.99) (17, 70.5) (18, 71.96) (19, 72.37) (20, 73.79)
    };
    \addlegendentry{Baseline}
    \addplot[
        orange,
        dotted,
        line width=1.2pt,
        mark=*,
        mark size=2pt,
        mark options={solid, orange}
    ] coordinates {
(1, 4.81) (2, 8.6) (3, 19.28) (4, 20.6) (5, 27.18) (6, 31.93) (7, 36.44) (8, 40.64) (9, 44.38) (10, 48.18) (11, 48.33) (12, 50.81) (13, 49.6) (14, 52.53) (15, 56.33) (16, 54.55) (17, 56.98) (18, 59.77) (19, 59.67) (20, 61.08)
    };
    \addlegendentry{FinP $\beta=1$}
    \addplot[
        green!60!black,
        dashed,
        line width=1.2pt,
        mark=triangle*,
        mark size=2pt,
        mark options={solid, green!60!black}
    ] coordinates {
(1, 4.35) (2, 5.06) (3, 14.52) (4, 20.65) (5, 33.35) (6, 36.18) (7, 40.28) (8, 43.47) (9, 47.77) (10, 50.51) (11, 54.05) (12, 58.65) (13, 57.54) (14, 60.58) (15, 62.2) (16, 63.92) (17, 64.78) (18, 66.04) (19, 67.46) (20, 69.38)
    };
    \addlegendentry{FinP $\beta=0.75$}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 8.0) (2, 4.66) (3, 12.5) (4, 25.2) (5, 35.17) (6, 36.54) (7, 39.73) (8, 46.51) (9, 49.95) (10, 54.4) (11, 55.52) (12, 58.65) (13, 60.68) (14, 62.5) (15, 62.04) (16, 64.07) (17, 66.19) (18, 66.3) (19, 67.97) (20, 69.18)
    };
    \addlegendentry{FinP $\beta=0.5$}
    \addplot[
        black,
        solid,
        line width=1.2pt,
        mark=o,
        mark size=2pt,
        mark options={solid, black}
    ] coordinates {
(1, 3.8) (2, 6.83) (3, 12.65) (4, 15.13) (5, 25.56) (6, 30.16) (7, 33.4) (8, 36.18) (9, 37.4) (10, 44.99) (11, 42.76) (12, 46.1) (13, 46.46) (14, 47.77) (15, 48.38) (16, 48.33) (17, 50.66) (18, 51.06) (19, 52.28) (20, 50.91)
    };
    \addlegendentry{DP low}
    \addplot[
        teal,
        dashed,
        line width=1.2pt,
        mark=square,
        mark size=2pt,
        mark options={solid, teal}
    ] coordinates {
(1, 3.95) (2, 4.96) (3, 8.1) (4, 6.93) (5, 5.57) (6, 5.77) (7, 6.73) (8, 9.46) (9, 8.4) (10, 13.66) (11, 15.33) (12, 10.73) (13, 18.32) (14, 13.41) (15, 27.28) (16, 24.8) (17, 24.65) (18, 30.67) (19, 25.96) (20, 27.83)
    };
    \addlegendentry{DP medium}
    \addplot[
        brown,
        dotted,
        line width=1.2pt,
        mark=x,
        mark size=2pt,
        mark options={solid, brown}
    ] coordinates {
(1, 1.52) (2, 0.2) (3, 2.83) (4, 2.38) (5, 4.96) (6, 2.07) (7, 1.27) (8, 4.55) (9, 3.09) (10, 2.18) (11, 6.38) (12, 1.47) (13, 1.82) (14, 4.2) (15, 4.66) (16, 4.66) (17, 4.66) (18, 4.66) (19, 4.66) (20, 4.66)
    };
    \addlegendentry{DP high}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/feminist_line_SIA_Accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%)},
        xmin=0, xmax=21,
        ymin=0, ymax=55,
        xtick={1, 5, 10, 15, 20},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, font=\large, /tikz/every even column/.append style={column sep=0.4cm}},
        height=7cm,
        width=10cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 20.58) (2, 17.17) (3, 21.39) (4, 25.7) (5, 32.23) (6, 33.63) (7, 41.57) (8, 41.16) (9, 44.88) (10, 43.98) (11, 43.07) (12, 46.59) (13, 45.08) (14, 47.39) (15, 46.89) (16, 47.39) (17, 44.18) (18, 47.69) (19, 44.88) (20, 49.7)
    };
    \addlegendentry{Baseline}
    \addplot[
        orange,
        dotted,
        line width=1.2pt,
        mark=*,
        mark size=2pt,
        mark options={solid, orange}
    ] coordinates {
(1, 19.08) (2, 17.47) (3, 20.38) (4, 20.18) (5, 20.08) (6, 30.72) (7, 31.12) (8, 33.13) (9, 36.75) (10, 32.83) (11, 34.74) (12, 32.73) (13, 34.84) (14, 35.94) (15, 32.83) (16, 39.06) (17, 33.03) (18, 36.65) (19, 34.24) (20, 38.05)
    };
    \addlegendentry{FinP $\beta=1$}
    \addplot[
        green!60!black,
        dashed,
        line width=1.2pt,
        mark=triangle*,
        mark size=2pt,
        mark options={solid, green!60!black}
    ] coordinates {
(1, 20.78) (2, 18.57) (3, 21.39) (4, 22.89) (5, 25.2) (6, 26.91) (7, 32.03) (8, 35.34) (9, 36.45) (10, 42.17) (11, 41.27) (12, 40.36) (13, 42.77) (14, 43.57) (15, 45.28) (16, 44.78) (17, 39.96) (18, 44.48) (19, 46.49) (20, 44.78)
    };
    \addlegendentry{FinP $\beta=0.75$}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 19.28) (2, 19.68) (3, 17.97) (4, 24.4) (5, 30.92) (6, 30.42) (7, 37.95) (8, 39.06) (9, 41.16) (10, 42.37) (11, 45.48) (12, 42.97) (13, 41.67) (14, 44.88) (15, 43.07) (16, 44.18) (17, 43.98) (18, 42.47) (19, 45.58) (20, 42.97)
    };
    \addlegendentry{FinP $\beta=0.5$}
    \addplot[
        black,
        solid,
        line width=1.2pt,
        mark=o,
        mark size=2pt,
        mark options={solid, black}
    ] coordinates {
(1, 19.48) (2, 24.2) (3, 23.69) (4, 24.2) (5, 28.61) (6, 32.43) (7, 30.42) (8, 33.23) (9, 34.44) (10, 32.43) (11, 30.12) (12, 31.83) (13, 34.14) (14, 33.73) (15, 28.41) (16, 28.71) (17, 31.93) (18, 32.43) (19, 30.72) (20, 28.21)
    };
    \addlegendentry{DP low}
    \addplot[
        teal,
        dashed,
        line width=1.2pt,
        mark=square,
        mark size=2pt,
        mark options={solid, teal}
    ] coordinates {
(1, 17.67) (2, 21.99) (3, 18.17) (4, 20.28) (5, 20.88) (6, 20.68) (7, 19.48) (8, 20.78) (9, 20.38) (10, 18.57) (11, 19.98) (12, 20.38) (13, 20.68) (14, 20.28) (15, 24.9) (16, 23.8) (17, 21.08) (18, 25.9) (19, 25.2) (20, 25.8)
    };
    \addlegendentry{DP medium}
    \addplot[
        brown,
        dotted,
        line width=1.2pt,
        mark=x,
        mark size=2pt,
        mark options={solid, brown}
    ] coordinates {
(1, 13.35) (2, 12.65) (3, 12.25) (4, 13.35) (5, 13.65) (6, 11.14) (7, 12.15) (8, 14.76) (9, 12.65) (10, 12.95) (11, 13.45) (12, 15.66) (13, 11.85) (14, 14.76) (15, 12.15) (16, 11.75) (17, 10.84) (18, 9.84) (19, 12.75) (20, 12.05)
    };
    \addlegendentry{DP high}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/loss_mad.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {Loss MAD},
        xmin=0, xmax=21,
        ymin=0, ymax=18,
        xtick={1, 5, 10, 15, 20},
        ytick={0, 3, 6, 9, 12, 15, 18},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 0.36303) (2, 0.30853) (3, 0.35101) (4, 0.35486) (5, 0.6354) (6, 0.53264) (7, 0.57665) (8, 0.54251) (9, 0.73492) (10, 0.93572) (11, 0.60883) (12, 0.66372) (13, 0.8853) (14, 0.79471) (15, 0.73369) (16, 0.79723) (17, 0.70836) (18, 0.88592) (19, 0.72757) (20, 0.58368)
    };
    \addlegendentry{Baseline}
    \addplot[
        orange,
        dotted,
        line width=1.2pt,
        mark=*,
        mark size=2pt,
        mark options={solid, orange}
    ] coordinates {
(1, 0.29352) (2, 0.31581) (3, 0.32492) (4, 0.4232) (5, 0.35347) (6, 0.38412) (7, 0.45926) (8, 0.48359) (9, 0.48786) (10, 0.63056) (11, 0.78504) (12, 0.56318) (13, 0.80785) (14, 0.6895) (15, 0.87468) (16, 0.67942) (17, 0.79814) (18, 0.91711) (19, 0.71324) (20, 0.78673)
    };
    \addlegendentry{FinP $\beta=1$}
    \addplot[
        green!60!black,
        dashed,
        line width=1.2pt,
        mark=triangle*,
        mark size=2pt,
        mark options={solid, green!60!black}
    ] coordinates {
(1, 0.3595) (2, 0.35783) (3, 0.35275) (4, 0.35578) (5, 0.47859) (6, 0.44897) (7, 0.65529) (8, 0.59301) (9, 0.69467) (10, 0.81813) (11, 0.62774) (12, 0.80618) (13, 0.62578) (14, 0.60414) (15, 0.62538) (16, 0.6225) (17, 0.58316) (18, 0.67721) (19, 0.91719) (20, 0.73824)
    };
    \addlegendentry{FinP $\beta=0.75$}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 0.32384) (2, 0.42206) (3, 0.40535) (4, 0.33487) (5, 0.40175) (6, 0.49717) (7, 0.61768) (8, 0.4492) (9, 0.57628) (10, 0.59032) (11, 0.54189) (12, 0.56467) (13, 0.74974) (14, 0.63061) (15, 0.80554) (16, 0.72416) (17, 0.78851) (18, 0.6297) (19, 0.74024) (20, 0.87236)
    };
    \addlegendentry{FinP $\beta=0.5$}
    \addplot[
        black,
        solid,
        line width=1.2pt,
        mark=o,
        mark size=2pt,
        mark options={solid, black}
    ] coordinates {
(1, 0.63083) (2, 0.64785) (3, 0.88341) (4, 0.9188) (5, 1.29303) (6, 1.42176) (7, 1.63785) (8, 1.65715) (9, 1.88052) (10, 2.06525) (11, 2.36792) (12, 1.95359) (13, 2.37827) (14, 2.48765) (15, 2.53795) (16, 2.52541) (17, 3.17434) (18, 2.9886) (19, 3.00265) (20, 2.91316)
    };
    \addlegendentry{DP low}
    \addplot[
        teal,
        dashed,
        line width=1.2pt,
        mark=square,
        mark size=2pt,
        mark options={solid, teal}
    ] coordinates {
(1, 0.96405) (2, 1.26445) (3, 1.52015) (4, 1.26185) (5, 1.58647) (6, 1.37272) (7, 1.57837) (8, 1.39038) (9, 1.56241) (10, 1.76788) (11, 1.76987) (12, 1.82144) (13, 2.0857) (14, 1.38592) (15, 1.49922) (16, 1.78639) (17, 2.02538) (18, 2.42752) (19, 1.81724) (20, 2.24183)
    };
    \addlegendentry{DP medium}
    \addplot[
        brown,
        dotted,
        line width=1.2pt,
        mark=x,
        mark size=2pt,
        mark options={solid, brown}
    ] coordinates {
(1, 16.63155) (2, 16.70745) (3, 16.35435) (4, 16.01897) (5, 16.78359) (6, 15.11445) (7, 11.14276) (8, 9.22103) (9, 10.20902) (10, 11.13294) (11, 7.62054) (12, 5.44215) (13, 5.74703) (14, 4.83377) (15, 5.47138) (16, 2.26565) (17, 2.92578) (18, 2.17394) (19, 3.28724) (20, 2.16175)
    };
    \addlegendentry{DP high}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/mia.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {MIA Attack Accuracy (\%)},
        xmin=0, xmax=21,
        ymin=40, ymax=80,
        xtick={1, 5, 10, 15, 20},
        ytick={40, 50, 60, 70, 80},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 48.78) (2, 52.56) (3, 47.67) (4, 52.33) (5, 65.44) (6, 67.11) (7, 67.89) (8, 69.33) (9, 72.78) (10, 69.22) (11, 72.11) (12, 67.56) (13, 65.22) (14, 63.78) (15, 73.56) (16, 70.22) (17, 73.33) (18, 73.78) (19, 67.33) (20, 73.56)
    };
    \addlegendentry{Baseline}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 47.56) (2, 52.11) (3, 49.56) (4, 48.56) (5, 53.89) (6, 54.56) (7, 54.44) (8, 66.67) (9, 68.11) (10, 65.67) (11, 65.33) (12, 58.67) (13, 60.33) (14, 63.33) (15, 67.00) (16, 62.56) (17, 64.22) (18, 69.67) (19, 70.56) (20, 67.89)
    };
    \addlegendentry{\sysname}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/FEMNIST/welfare.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\large]
\begin{axis}[
        axis on top=true,
        xlabel = {FL Rounds},
        ylabel = {Sen's Welfare},
        xmin=0, xmax=21,
        ymin=0.4, ymax=0.9,
        xtick={1, 5, 10, 15, 20},
        ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        y axis line style={-, black},
        x axis line style={-, black},
        ylabel near ticks,
        label style={font=\small\bfseries},
        tick label style={font=\small},
        legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, font=\large, /tikz/every even column/.append style={column sep=0.3cm}},
        height=6cm,
        width=8.5cm,
    ]
    \addplot[
        blue,
        solid,
        line width=1.2pt,
        mark=square*,
        mark size=2pt,
        mark options={solid, blue}
    ] coordinates {
(1, 0.7546) (2, 0.7867) (3, 0.7376) (4, 0.6738) (5, 0.62) (6, 0.5896) (7, 0.5271) (8, 0.5305) (9, 0.4953) (10, 0.4884) (11, 0.5035) (12, 0.4998) (13, 0.4519) (14, 0.4694) (15, 0.4489) (16, 0.4512) (17, 0.5064) (18, 0.4731) (19, 0.4859) (20, 0.4313)
    };
    \addlegendentry{Baseline}
    \addplot[
        orange,
        dotted,
        line width=1.2pt,
        mark=*,
        mark size=2pt,
        mark options={solid, orange}
    ] coordinates {
(1, 0.7665) (2, 0.7714) (3, 0.7407) (4, 0.7533) (5, 0.738) (6, 0.6321) (7, 0.6128) (8, 0.6021) (9, 0.5881) (10, 0.5924) (11, 0.568) (12, 0.5907) (13, 0.5693) (14, 0.5557) (15, 0.5951) (16, 0.5386) (17, 0.6007) (18, 0.5539) (19, 0.6081) (20, 0.5448)
    };
    \addlegendentry{FinP $\beta=1$}
    \addplot[
        green!60!black,
        dashed,
        line width=1.2pt,
        mark=triangle*,
        mark size=2pt,
        mark options={solid, green!60!black}
    ] coordinates {
(1, 0.7562) (2, 0.7873) (3, 0.7301) (4, 0.7131) (5, 0.6993) (6, 0.665) (7, 0.6206) (8, 0.6067) (9, 0.567) (10, 0.4961) (11, 0.5222) (12, 0.5458) (13, 0.5014) (14, 0.5066) (15, 0.5007) (16, 0.4778) (17, 0.5188) (18, 0.4749) (19, 0.4553) (20, 0.4832)
    };
    \addlegendentry{FinP $\beta=0.75$}
    \addplot[
        red!80!black,
        solid,
        line width=1.2pt,
        mark=diamond*,
        mark size=2pt,
        mark options={solid, red!80!black}
    ] coordinates {
(1, 0.7575) (2, 0.7621) (3, 0.7866) (4, 0.7094) (5, 0.6154) (6, 0.6318) (7, 0.5425) (8, 0.5688) (9, 0.5148) (10, 0.5338) (11, 0.4641) (12, 0.4999) (13, 0.5145) (14, 0.491) (15, 0.4963) (16, 0.5078) (17, 0.5136) (18, 0.5049) (19, 0.4816) (20, 0.513)
    };
    \addlegendentry{FinP $\beta=0.5$}
    \addplot[
        black,
        solid,
        line width=1.2pt,
        mark=o,
        mark size=2pt,
        mark options={solid, black}
    ] coordinates {
(1, 0.7583) (2, 0.7025) (3, 0.7267) (4, 0.6928) (5, 0.6768) (6, 0.633) (7, 0.6432) (8, 0.6364) (9, 0.609) (10, 0.6464) (11, 0.6585) (12, 0.6284) (13, 0.6147) (14, 0.6195) (15, 0.6888) (16, 0.6725) (17, 0.6407) (18, 0.6336) (19, 0.6547) (20, 0.6762)
    };
    \addlegendentry{DP low}
    \addplot[
        teal,
        dashed,
        line width=1.2pt,
        mark=square,
        mark size=2pt,
        mark options={solid, teal}
    ] coordinates {
(1, 0.7897) (2, 0.7454) (3, 0.7886) (4, 0.7609) (5, 0.7587) (6, 0.7584) (7, 0.7641) (8, 0.7538) (9, 0.7566) (10, 0.775) (11, 0.7694) (12, 0.7632) (13, 0.7561) (14, 0.7607) (15, 0.7065) (16, 0.735) (17, 0.7491) (18, 0.7035) (19, 0.7048) (20, 0.694)
    };
    \addlegendentry{DP medium}
    \addplot[
        brown,
        dotted,
        line width=1.2pt,
        mark=x,
        mark size=2pt,
        mark options={solid, brown}
    ] coordinates {
(1, 0.8308) (2, 0.8254) (3, 0.8331) (4, 0.8316) (5, 0.8369) (6, 0.8554) (7, 0.8484) (8, 0.8083) (9, 0.8255) (10, 0.8286) (11, 0.818) (12, 0.8039) (13, 0.8427) (14, 0.7891) (15, 0.8442) (16, 0.8482) (17, 0.8692) (18, 0.8752) (19, 0.8328) (20, 0.8442)
    };
    \addlegendentry{DP high}
\end{axis}
\end{tikzpicture}
\end{document}

==> fig/HAR-DP_FINP_ALA/EOD.tex <==
% =========== EOD ===========
% FinP max: 0.71 mean: 0.55 last 5 rounds mean: 0.48
% [RAW DATA] FinP: [0.7, 0.71, 0.48, 0.52, 0.47, 0.66, 0.52, 0.52, 0.71, 0.51, 0.52, 0.71, 0.56, 0.49, 0.52, 0.48, 0.51, 0.47, 0.52, 0.41]

% DP(low) max: 0.6 mean: 0.51 last 5 rounds mean: 0.49
% [RAW DATA] DP(low): [0.5, 0.5, 0.6, 0.47, 0.47, 0.56, 0.52, 0.46, 0.52, 0.52, 0.52, 0.52, 0.5, 0.52, 0.52, 0.52, 0.47, 0.47, 0.48, 0.52]

% DP(medium) max: 0.68 mean: 0.52 last 5 rounds mean: 0.5
% [RAW DATA] DP(medium): [0.66, 0.5, 0.54, 0.47, 0.47, 0.68, 0.52, 0.47, 0.52, 0.52, 0.51, 0.52, 0.52, 0.52, 0.52, 0.52, 0.42, 0.52, 0.52, 0.52]

% DP(hign) max: 0.53 mean: 0.49 last 5 rounds mean: 0.5
% [RAW DATA] DP(hign): [0.53, 0.52, 0.39, 0.48, 0.47, 0.45, 0.52, 0.47, 0.52, 0.52, 0.51, 0.52, 0.52, 0.52, 0.37, 0.5, 0.51, 0.47, 0.52, 0.52]


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {EOD},
        xmin=0, xmax=20,
        ymin=0, ymax=0.8,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.03)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.78) (2, 0.71) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.36) (8, 0.69) (9, 0.49) (10, 0.63) (11, 0.71) (12, 0.47) (13, 0.53) (14, 0.52) (15, 0.57) (16, 0.47) (17, 0.52) (18, 0.48) (19, 0.47) (20, 0.47)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP with ALA with beta=0.3 (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.7) (2, 0.71) (3, 0.48) (4, 0.52) (5, 0.47) (6, 0.66) (7, 0.52) (8, 0.52) (9, 0.71) (10, 0.51) (11, 0.52) (12, 0.71) (13, 0.56) (14, 0.49) (15, 0.52) (16, 0.48) (17, 0.51) (18, 0.47) (19, 0.52) (20, 0.41)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP low( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.5) (2, 0.5) (3, 0.6) (4, 0.47) (5, 0.47) (6, 0.56) (7, 0.52) (8, 0.46) (9, 0.52) (10, 0.52) (11, 0.52) (12, 0.52) (13, 0.5) (14, 0.52) (15, 0.52) (16, 0.52) (17, 0.47) (18, 0.47) (19, 0.48) (20, 0.52)
    };
    \addlegendentry{DP-SGD (low)}

       % % --- Line 4: DP medium( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 0.66) (2, 0.5) (3, 0.54) (4, 0.47) (5, 0.47) (6, 0.68) (7, 0.52) (8, 0.47) (9, 0.52) (10, 0.52) (11, 0.51) (12, 0.52) (13, 0.52) (14, 0.52) (15, 0.52) (16, 0.52) (17, 0.42) (18, 0.52) (19, 0.52) (20, 0.52)
    };
    \addlegendentry{DP-SGD (medium)}

       % % --- Line 4: DP high( Purple, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 0.53) (2, 0.52) (3, 0.39) (4, 0.48) (5, 0.47) (6, 0.45) (7, 0.52) (8, 0.47) (9, 0.52) (10, 0.52) (11, 0.51) (12, 0.52) (13, 0.52) (14, 0.52) (15, 0.37) (16, 0.5) (17, 0.51) (18, 0.47) (19, 0.52) (20, 0.52)
    };
    \addlegendentry{DP-SGD (high)}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-DP_FINP_ALA/FI_SIA.tex <==
% =========== FI(SIA) ===========
% [RAW DATA] FinP: [0.393, 0.2641, 0.5295, 0.5204, 0.5514, 0.4797, 0.532, 0.7296, 0.6126, 0.7467, 0.5999, 0.4554, 0.5587, 0.6624, 0.5558, 0.6353, 0.5259, 0.516, 0.5101, 0.5831]

% [RAW DATA] DP(low): [0.4631, 0.4054, 0.4074, 0.5217, 0.4694, 0.3807, 0.3722, 0.4579, 0.449, 0.4217, 0.4984, 0.3628, 0.4678, 0.5251, 0.6134, 0.5781, 0.652, 0.6137, 0.5066, 0.4389]

% [RAW DATA] DP(medium): [0.3573, 0.3926, 0.4554, 0.4305, 0.4694, 0.3486, 0.3844, 0.4211, 0.4517, 0.3715, 0.4797, 0.3628, 0.5048, 0.5218, 0.4728, 0.4717, 0.4522, 0.4487, 0.4908, 0.3873]

% [RAW DATA] DP(hign): [0.3946, 0.455, 0.5666, 0.4176, 0.4846, 0.4522, 0.3943, 0.4561, 0.449, 0.4327, 0.5249, 0.3628, 0.5478, 0.5279, 0.6592, 0.5633, 0.4714, 0.5359, 0.5101, 0.4255]

% Means: 0.55, 0.48, 0.43, 0.48


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(SIA)},
        xmin=0, xmax=20,
        ymin=0.1, ymax=1.0,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(2, 0.44) (3, 0.62) (4, 0.58) (5, 0.56) (6, 0.60) (7, 0.66) (8, 0.64) (9, 0.56) (10, 0.57) (11, 0.48) (12, 0.50) (13, 0.66) (14, 0.52) (15, 0.50) (16, 0.49) (17, 0.54) (18, 0.56) (19, 0.63) (20, 0.60)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP (ALA+beta=0.3) (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.393) (2, 0.2641) (3, 0.5295) (4, 0.5204) (5, 0.5514) (6, 0.4797) (7, 0.532) (8, 0.7296) (9, 0.6126) (10, 0.7467) (11, 0.5999) (12, 0.4554) (13, 0.5587) (14, 0.6624) (15, 0.5558) (16, 0.6353) (17, 0.5259) (18, 0.516) (19, 0.5101) (20, 0.5831)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP low (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.4631) (2, 0.4054) (3, 0.4074) (4, 0.5217) (5, 0.4694) (6, 0.3807) (7, 0.3722) (8, 0.4579) (9, 0.449) (10, 0.4217) (11, 0.4984) (12, 0.3628) (13, 0.4678) (14, 0.5251) (15, 0.6134) (16, 0.5781) (17, 0.652) (18, 0.6137) (19, 0.5066) (20, 0.4389)
    };
    \addlegendentry{DP-SGD (low)}

    % % --- Line 4: DP Medium (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!80!black}
    ] coordinates {
(1, 0.3573) (2, 0.3926) (3, 0.4554) (4, 0.4305) (5, 0.4694) (6, 0.3486) (7, 0.3844) (8, 0.4211) (9, 0.4517) (10, 0.3715) (11, 0.4797) (12, 0.3628) (13, 0.5048) (14, 0.5218) (15, 0.4728) (16, 0.4717) (17, 0.4522) (18, 0.4487) (19, 0.4908) (20, 0.3873)
    };
    \addlegendentry{DP-SGD (medium)}



    % % --- Line 4: DP high (violet, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 0.3946) (2, 0.455) (3, 0.5666) (4, 0.4176) (5, 0.4846) (6, 0.4522) (7, 0.3943) (8, 0.4561) (9, 0.449) (10, 0.4327) (11, 0.5249) (12, 0.3628) (13, 0.5478) (14, 0.5279) (15, 0.6592) (16, 0.5633) (17, 0.4714) (18, 0.5359) (19, 0.5101) (20, 0.4255)
 };
    \addlegendentry{DP-SGD (high)}



% \addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.824) (20, 0.824)};
% \addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.856) (20, 0.856)};
% \addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.922) (20, 0.922)};
% \addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.918) (20, 0.918)};
% \addplot[violet, dotted, very thick, forget plot] coordinates {(0, 0.931) (20, 0.931)};

    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-DP_FINP_ALA/FI_loss.tex <==
% =========== LOSS FI ===========
% [RAW DATA] FinP: [0.9978, 0.9951, 0.9912, 0.9824, 0.9779, 0.9732, 0.9661, 0.9624, 0.9578, 0.9501, 0.9432, 0.9386, 0.933, 0.9257, 0.9266, 0.9173, 0.9089, 0.9142, 0.9021, 0.9048]

% [RAW DATA] DP(low): [0.9998, 0.9998, 0.9997, 0.9997, 0.9996, 0.9994, 0.9993, 0.9992, 0.9992, 0.999, 0.9991, 0.9989, 0.9986, 0.9985, 0.9984, 0.9982, 0.9982, 0.9978, 0.998, 0.9976]

% [RAW DATA] DP(medium): [1.0, 1.0, 1.0, 1.0, 1.0, 0.9999, 1.0, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999, 0.9999]

% [RAW DATA] DP(hign): [0.9998, 0.9997, 0.9997, 0.9996, 0.9995, 0.9993, 0.9993, 0.9991, 0.9992, 0.9989, 0.9992, 0.9989, 0.9986, 0.9984, 0.9984, 0.9981, 0.9978, 0.9979, 0.9981, 0.9978]

% Means: 0.948, 0.999, 1.000, 0.999


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(Loss)},
        xmin=0, xmax=20,
        ymin=0.7, ymax=1.0,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.998) (2, 0.990) (3, 0.985) (4, 0.975) (5, 0.970) (6, 0.965) (7, 0.960) (8, 0.955) (9, 0.945) (10, 0.935) (11, 0.925) (12, 0.915) (13, 0.910) (14, 0.910) (15, 0.910) (16, 0.905) (17, 0.900) (18, 0.895) (19, 0.890) (20, 0.878)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP (ALA+beta=0.3) (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.9978) (2, 0.9951) (3, 0.9912) (4, 0.9824) (5, 0.9779) (6, 0.9732) (7, 0.9661) (8, 0.9624) (9, 0.9578) (10, 0.9501) (11, 0.9432) (12, 0.9386) (13, 0.933) (14, 0.9257) (15, 0.9266) (16, 0.9173) (17, 0.9089) (18, 0.9142) (19, 0.9021) (20, 0.9048)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP low (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.9998) (2, 0.9998) (3, 0.9997) (4, 0.9997) (5, 0.9996) (6, 0.9994) (7, 0.9993) (8, 0.9992) (9, 0.9992) (10, 0.999) (11, 0.9991) (12, 0.9989) (13, 0.9986) (14, 0.9985) (15, 0.9984) (16, 0.9982) (17, 0.9982) (18, 0.9978) (19, 0.998) (20, 0.9976)
    };
    \addlegendentry{DP-SGD (low)}

    % % --- Line 4: DP Medium (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!80!black}
    ] coordinates {
(1, 1.0) (2, 1.0) (3, 1.0) (4, 1.0) (5, 1.0) (6, 0.9999) (7, 1.0) (8, 0.9999) (9, 0.9999) (10, 0.9999) (11, 0.9999) (12, 0.9999) (13, 0.9999) (14, 0.9999) (15, 0.9999) (16, 0.9999) (17, 0.9999) (18, 0.9999) (19, 0.9999) (20, 0.9999)
    };
    \addlegendentry{DP-SGD (medium}



    % % --- Line 4: DP high (violet, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 0.9998) (2, 0.9997) (3, 0.9997) (4, 0.9996) (5, 0.9995) (6, 0.9993) (7, 0.9993) (8, 0.9991) (9, 0.9992) (10, 0.9989) (11, 0.9992) (12, 0.9989) (13, 0.9986) (14, 0.9984) (15, 0.9984) (16, 0.9981) (17, 0.9978) (18, 0.9979) (19, 0.9981) (20, 0.9978)
 };
    \addlegendentry{DP-SGD (high}



% \addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.824) (20, 0.824)};
% \addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.856) (20, 0.856)};
% \addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.922) (20, 0.922)};
% \addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.918) (20, 0.918)};
% \addplot[violet, dotted, very thick, forget plot] coordinates {(0, 0.931) (20, 0.931)};

    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-DP_FINP_ALA/SIA_average_acc.tex <==
% =========== SIA AVERAGE ACCURACY ===========
% [RAW DATA] FinP: [17.5, 13.9, 17.6, 18.0, 19.3, 18.9, 18.2, 24.1, 24.2, 26.1, 21.9, 20.9, 20.6, 23.0, 18.6, 20.5, 16.6, 17.4, 16.7, 17.0]

% [RAW DATA] DP(low): [18.6, 17.7, 16.6, 18.7, 16.6, 17.2, 14.0, 15.5, 16.3, 16.7, 17.1, 16.1, 19.4, 17.8, 22.9, 19.1, 21.6, 20.3, 17.5, 17.9]

% [RAW DATA] DP(medium): [16.3, 16.5, 16.0, 16.9, 16.6, 17.6, 14.2, 15.3, 16.2, 16.1, 16.3, 16.1, 18.0, 18.2, 18.2, 18.7, 15.5, 16.4, 18.0, 15.5]

% [RAW DATA] DP(hign): [16.1, 17.8, 16.2, 16.6, 16.7, 16.3, 14.2, 15.9, 16.3, 16.4, 17.0, 16.1, 19.8, 19.4, 21.2, 19.7, 17.5, 19.1, 17.6, 16.5]

% mean sia: 19.55, 17.88, 16.63, 17.32
% max sia: 26.10, 22.90, 18.70, 21.20


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=30,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!20},
        major grid style={dashed, gray!20},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.03)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 15.4) (2, 16.8) (3, 19.9) (4, 18.7) (5, 19.1) (6, 19.3) (7, 17.3) (8, 22.4) (9, 18.9) (10, 21.0) (11, 20.7) (12, 21.2) (13, 21.9) (14, 18.5) (15, 20.2) (16, 17.5) (17, 20.4) (18, 18.0) (19, 19.5) (20, 20.2)	
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 17.5) (2, 13.9) (3, 17.6) (4, 18.0) (5, 19.3) (6, 18.9) (7, 18.2) (8, 24.1) (9, 24.2) (10, 26.1) (11, 21.9) (12, 20.9) (13, 20.6) (14, 23.0) (15, 18.6) (16, 20.5) (17, 16.6) (18, 17.4) (19, 16.7) (20, 17.0)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP low( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 18.6) (2, 17.7) (3, 16.6) (4, 18.7) (5, 16.6) (6, 17.2) (7, 14.0) (8, 15.5) (9, 16.3) (10, 16.7) (11, 17.1) (12, 16.1) (13, 19.4) (14, 17.8) (15, 22.9) (16, 19.1) (17, 21.6) (18, 20.3) (19, 17.5) (20, 17.9)
    };
    \addlegendentry{DP-SGD (low)}

       % % --- Line 4: DP medium( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 16.3) (2, 16.5) (3, 16.0) (4, 16.9) (5, 16.6) (6, 17.6) (7, 14.2) (8, 15.3) (9, 16.2) (10, 16.1) (11, 16.3) (12, 16.1) (13, 18.0) (14, 18.2) (15, 18.2) (16, 18.7) (17, 15.5) (18, 16.4) (19, 18.0) (20, 15.5)
    };
    \addlegendentry{DP-SGD (medium)}

% % --- Line 5: DP high( Purple, diamond Marker) ---
    \addplot[
        violet,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 16.1) (2, 17.8) (3, 16.2) (4, 16.6) (5, 16.7) (6, 16.3) (7, 14.2) (8, 15.9) (9, 16.3) (10, 16.4) (11, 17.0) (12, 16.1) (13, 19.8) (14, 19.4) (15, 21.2) (16, 19.7) (17, 17.5) (18, 19.1) (19, 17.6) (20, 16.5)
    };
    \addlegendentry{DP-SGD (high)}
    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-DP_FINP_ALA/test.tex <==
% =========== TEST ACCURACY ===========
% [RAW DATA] FinP: [29.7376, 54.519, 56.5598, 59.4752, 59.4752, 58.8921, 61.8076, 63.2653, 64.1399, 63.5569, 62.6822, 67.6385, 68.5131, 67.93, 73.4694, 70.8455, 72.3032, 70.5539, 79.5918, 75.8018]

% [RAW DATA] DP(low): [24.1982, 25.656, 41.1079, 45.7726, 48.688, 47.5219, 44.898, 43.7318, 46.0641, 44.898, 44.898, 45.7726, 43.4402, 44.6064, 48.688, 46.9388, 42.8571, 43.7318, 46.3557, 45.7726]

% [RAW DATA] DP(medium): [24.1982, 24.1982, 24.1982, 37.9009, 40.8163, 41.3994, 41.3994, 41.3994, 41.691, 41.9825, 42.2741, 42.2741, 42.2741, 42.2741, 42.2741, 42.2741, 42.2741, 42.2741, 42.2741, 42.2741]

% [RAW DATA] DP(hign): [24.1982, 24.7813, 40.8163, 47.8134, 51.6035, 51.0204, 44.6064, 44.3149, 46.6472, 44.6064, 44.898, 44.898, 42.8571, 43.1487, 46.6472, 45.7726, 42.5656, 42.5656, 46.3557, 46.0641]

% baseline accuracy: 73.82
% FinP -> FinP = 73.82 -> 73.82
% delta = 0.00 percentage: 0.00
% FinP -> DP(low) = 73.82 -> 45.13
% delta = -28.69 percentage: -0.39
% FinP -> DP(medium) = 73.82 -> 42.27
% delta = -31.55 percentage: -0.43
% FinP -> DP(hign) = 73.82 -> 44.66
% delta = -29.15 percentage: -0.39




\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Testing Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=90,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.6,0.01)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 32) (2, 33) (3, 55) (4, 58) (5, 61) (6, 65) (7, 66) (8, 73) (9, 74) (10, 72) (11, 72) (12, 73) (13, 77) (14, 73) (15, 74) (16, 78) (17, 75) (18, 76) (19, 75) (20, 77)
};
    \addlegendentry{Baseline}




    % % --- Line 2: FinP Beta=0.3 ALA (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 29.7376) (2, 54.519) (3, 56.5598) (4, 59.4752) (5, 59.4752) (6, 58.8921) (7, 61.8076) (8, 63.2653) (9, 64.1399) (10, 63.5569) (11, 62.6822) (12, 67.6385) (13, 68.5131) (14, 67.93) (15, 73.4694) (16, 70.8455) (17, 72.3032) (18, 70.5539) (19, 79.5918) (20, 75.8018)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP Low( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 24.1982) (2, 25.656) (3, 41.1079) (4, 45.7726) (5, 48.688) (6, 47.5219) (7, 44.898) (8, 43.7318) (9, 46.0641) (10, 44.898) (11, 44.898) (12, 45.7726) (13, 43.4402) (14, 44.6064) (15, 48.688) (16, 46.9388) (17, 42.8571) (18, 43.7318) (19, 46.3557) (20, 45.7726)
    };
    \addlegendentry{DP-SGD (low)}

       % % --- Line 4: DP medium( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 24.1982) (2, 24.1982) (3, 24.1982) (4, 37.9009) (5, 40.8163) (6, 41.3994) (7, 41.3994) (8, 41.3994) (9, 41.691) (10, 41.9825) (11, 42.2741) (12, 42.2741) (13, 42.2741) (14, 42.2741) (15, 42.2741) (16, 42.2741) (17, 42.2741) (18, 42.2741) (19, 42.2741) (20, 42.2741)
    };
    \addlegendentry{DP-SGD (medium)}

       % % --- Line 4: DP high( Purple, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 24.1982) (2, 24.7813) (3, 40.8163) (4, 47.8134) (5, 51.6035) (6, 51.0204) (7, 44.6064) (8, 44.3149) (9, 46.6472) (10, 44.6064) (11, 44.898) (12, 44.898) (13, 42.8571) (14, 43.1487) (15, 46.6472) (16, 45.7726) (17, 42.5656) (18, 42.5656) (19, 46.3557) (20, 46.0641)
    };
    \addlegendentry{DP-SGD (high)}



    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-DP_FINP_ALA/train.tex <==
% =========== TRAIN ACCURACY ===========
% [RAW DATA] FinP: [27.5192, 54.2722, 54.3901, 59.34, 59.1632, 57.8079, 62.2275, 63.8185, 64.3489, 64.0542, 64.1131, 67.8845, 68.1791, 66.2345, 71.2434, 68.297, 70.713, 68.4738, 77.3129, 73.0701]

% [RAW DATA] DP(low): [21.921, 23.5121, 40.1886, 45.1974, 49.4402, 47.8491, 43.901, 42.8992, 45.551, 44.2546, 44.0189, 44.7849, 43.4296, 44.3724, 48.7331, 47.2009, 42.7225, 43.7242, 46.1402, 45.7278]

% [RAW DATA] DP(medium): [21.6853, 21.6853, 21.6853, 35.4154, 39.4814, 40.0707, 40.3064, 40.6011, 40.9546, 41.1314, 41.1903, 41.1903, 41.1903, 41.1903, 41.1903, 41.1903, 41.1903, 41.1903, 41.1903, 41.1903]

% [RAW DATA] DP(hign): [21.8032, 22.6282, 40.0118, 47.5545, 52.2098, 50.9134, 43.3707, 43.3707, 45.8456, 44.4903, 44.1956, 44.1367, 41.7207, 42.8992, 46.376, 45.3742, 41.5439, 42.9582, 46.317, 45.6688]

% baseline accuracy: 71.57
% FinP -> FinP = 71.57 -> 71.57
% delta = 0.00 percentage: 0.00
% FinP -> DP(low) = 71.57 -> 45.10
% delta = -26.47 percentage: -0.37
% FinP -> DP(medium) = 71.57 -> 41.19
% delta = -30.38 percentage: -0.42
% FinP -> DP(hign) = 71.57 -> 44.37
% delta = -27.20 percentage: -0.38




\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Training Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=90,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.6,0.01)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
 (1, 33) (2, 36) (3, 55) (4, 59) (5, 64) (6, 64) (7, 66) (8, 69) (9, 70) (10, 70) (11, 70) (12, 71) (13, 73) (14, 72) (15, 74) (16, 76) (17, 74) (18, 75) (19, 74) (20, 74)
};
    \addlegendentry{Baseline}




    % % --- Line 2: FinP Beta=0.3 ALA (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 (1, 27.5192) (2, 54.2722) (3, 54.3901) (4, 59.34) (5, 59.1632) (6, 57.8079) (7, 62.2275) (8, 63.8185) (9, 64.3489) (10, 64.0542) (11, 64.1131) (12, 67.8845) (13, 68.1791) (14, 66.2345) (15, 71.2434) (16, 68.297) (17, 70.713) (18, 68.4738) (19, 77.3129) (20, 73.0701)
    };
    \addlegendentry{FinP with ALA $\beta=0.3$}

    % % --- Line 3: DP Low( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 21.921) (2, 23.5121) (3, 40.1886) (4, 45.1974) (5, 49.4402) (6, 47.8491) (7, 43.901) (8, 42.8992) (9, 45.551) (10, 44.2546) (11, 44.0189) (12, 44.7849) (13, 43.4296) (14, 44.3724) (15, 48.7331) (16, 47.2009) (17, 42.7225) (18, 43.7242) (19, 46.1402) (20, 45.7278)
    };
    \addlegendentry{DP-SGD (low)}

       % % --- Line 4: DP medium( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 21.6853) (2, 21.6853) (3, 21.6853) (4, 35.4154) (5, 39.4814) (6, 40.0707) (7, 40.3064) (8, 40.6011) (9, 40.9546) (10, 41.1314) (11, 41.1903) (12, 41.1903) (13, 41.1903) (14, 41.1903) (15, 41.1903) (16, 41.1903) (17, 41.1903) (18, 41.1903) (19, 41.1903) (20, 41.1903)
    };
    \addlegendentry{DP-SGD (medium)}

       % % --- Line 4: DP high( Purple, Diamond Marker) ---
    \addplot[
        violet!70!white,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=violet}
    ] coordinates {
(1, 21.8032) (2, 22.6282) (3, 40.0118) (4, 47.5545) (5, 52.2098) (6, 50.9134) (7, 43.3707) (8, 43.3707) (9, 45.8456) (10, 44.4903) (11, 44.1956) (12, 44.1367) (13, 41.7207) (14, 42.8992) (15, 46.376) (16, 45.3742) (17, 41.5439) (18, 42.9582) (19, 46.317) (20, 45.6688)
    };
    \addlegendentry{DP-SGD (high)}



    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-PETS/EOD.tex <==
% Line	Coordinates (Round, EOD Value)	Average
% Baseline	
% (1, 0.78) (2, 0.71) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.36) (8, 0.69) (9, 0.49) (10, 0.63) (11, 0.71) (12, 0.47) (13, 0.53) (14, 0.52) (15, 0.57) (16, 0.47) (17, 0.52) (18, 0.48) (19, 0.47) (20, 0.47)	0.543
% FinPclient
% (1, 0.70) (2, 0.49) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.48) (8, 0.47) (9, 0.48) (10, 0.48) (11, 0.67) (12, 0.70) (13, 0.47) (14, 0.56) (15, 0.49) (16, 0.52) (17, 0.44) (18, 0.48) (19, 0.52) (20, 0.51)	
%     0.523
% FinPserver
%  	(1, 0.78) (2, 0.71) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.48) (8, 0.48) (9, 0.49) (10, 0.47) (11, 0.71) (12, 0.63) (13, 0.52) (14, 0.52) (15, 0.58) (16, 0.47) (17, 0.60) (18, 0.55) (19, 0.55) (20, 0.54)	
%0.555
% FinP	
% (1, 0.70) (2, 0.71) (3, 0.52) (4, 0.47) (5, 0.52) (6, 0.47) (7, 0.47) (8, 0.52) (9, 0.52) (10, 0.48) (11, 0.52) (12, 0.50) (13, 0.63) (14, 0.56) (15, 0.47) (16, 0.56) (17, 0.55) (18, 0.39) (19, 0.39) (20, 0.50)	
%0.523



\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {EOD},
        xmin=0, xmax=20,
        ymin=0, ymax=0.8,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.03)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.78) (2, 0.71) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.36) (8, 0.69) (9, 0.49) (10, 0.63) (11, 0.71) (12, 0.47) (13, 0.53) (14, 0.52) (15, 0.57) (16, 0.47) (17, 0.52) (18, 0.48) (19, 0.47) (20, 0.47)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP Client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 0.70) (2, 0.49) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.48) (8, 0.47) (9, 0.48) (10, 0.48) (11, 0.67) (12, 0.70) (13, 0.47) (14, 0.56) (15, 0.49) (16, 0.52) (17, 0.44) (18, 0.48) (19, 0.52) (20, 0.51)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP Servevr( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 0.70) (2, 0.71) (3, 0.52) (4, 0.47) (5, 0.52) (6, 0.47) (7, 0.47) (8, 0.52) (9, 0.52) (10, 0.48) (11, 0.52) (12, 0.50) (13, 0.63) (14, 0.56) (15, 0.47) (16, 0.56) (17, 0.55) (18, 0.39) (19, 0.39) (20, 0.50)
    };
    \addlegendentry{FinP$_{server}$}

       % % --- Line 4:FinP( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 0.37) (2, 0.45) (3, 0.47) (4, 0.43) (5, 0.31) (6, 0.41) (7, 0.31) (8, 0.17) (9, 0.57) (10, 0.49) (11, 0.39) (12, 0.25) (13, 0.43) (14, 0.37) (15, 0.31) (16, 0.27) (17, 0.34) (18, 0.32) (19, 0.31) (20, 0.32)
    };
    \addlegendentry{FinP}

%        % % --- Line 4: beta = 0.5( Purple, Diamond Marker) ---
%     \addplot[
%         violet!70!white,
%         solid,
%         line width=1.5pt,
%         mark=diamond*,
%         mark size=2.5pt,
%         every mark/.append style={fill=violet}
%     ] coordinates {
% (1, 0.45) (2, 0.52) (3, 0.42) (4, 0.60) (5, 0.52) (6, 0.56) (7, 0.46) (8, 0.53) (9, 0.58) (10, 0.63) (11, 0.52) (12, 0.52) (13, 0.59) (14, 0.63) (15, 0.47) (16, 0.52) (17, 0.44) (18, 0.53) (19, 0.45) (20, 0.47)
%     };
%     \addlegendentry{$\beta=0.5$}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-PETS/SIA_average_acc.tex <==
% This plot measures the Average SIA Accuracy (%) over 20 rounds.

% Line	Coordinates (Round, Accuracy %)	Average
% Baseline
%(1, 15.4) (2, 16.8) (3, 19.9) (4, 18.7) (5, 19.1) (6, 19.3) (7, 17.3) (8, 22.4) (9, 18.9) (10, 21.0) (11, 20.7) (12, 21.2) (13, 21.9) (14, 18.5) (15, 20.2) (16, 17.5) (17, 20.4) (18, 18.0) (19, 19.5) (20, 20.2)	
%19.45%
% FinPclient
%(1, 17.5) (2, 17.1) (3, 16.3) (4, 20.8) (5, 20.4) (6, 19.9) (7, 20.7) (8, 20.0) (9, 17.1) (10, 17.7) (11, 23.3) (12, 22.0) (13, 18.4) (14, 20.1) (15, 18.1) (16, 15.7) (17, 18.2) (18, 19.0) (19, 17.4) (20, 17.6)	
%18.87%
% FinP server
%(1, 15.4) (2, 17.0) (3, 17.6) (4, 16.9) (5, 18.5) (6, 18.4) (7, 18.7) (8, 17.4) (9, 20.6) (10, 17.4) (11, 20.6) (12, 18.9) (13, 18.3) (14, 18.4) (15, 21.5) (16, 17.7) (17, 18.1) (18, 18.7) (19, 19.6) (20, 21.6)	
%18.57%
% FinP	
%(1, 17.5) (2, 18.3) (3, 16.4) (4, 23.5) (5, 18.7) (6, 19.6) (7, 18.4) (8, 17.9) (9, 20.4) (10, 22.9) (11, 22.4) (12, 18.7) (13, 19.7) (14, 18.7) (15, 22.0) (16, 20.3) (17, 19.8) (18, 18.6) (19, 21.9) (20, 18.5)	
%19.71%

\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=30,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!20},
        major grid style={dashed, gray!20},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.8,0.03)}, anchor= south, legend columns=1, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 15.4) (2, 16.8) (3, 19.9) (4, 18.7) (5, 19.1) (6, 19.3) (7, 17.3) (8, 22.4) (9, 18.9) (10, 21.0) (11, 20.7) (12, 21.2) (13, 21.9) (14, 18.5) (15, 20.2) (16, 17.5) (17, 20.4) (18, 18.0) (19, 19.5) (20, 20.2)	
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinPclient (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 17.5) (2, 17.1) (3, 16.3) (4, 20.8) (5, 20.4) (6, 19.9) (7, 20.7) (8, 20.0) (9, 17.1) (10, 17.7) (11, 23.3) (12, 22.0) (13, 18.4) (14, 20.1) (15, 18.1) (16, 15.7) (17, 18.2) (18, 19.0) (19, 17.4) (20, 17.6)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP server( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 15.4) (2, 17.0) (3, 17.6) (4, 16.9) (5, 18.5) (6, 18.4) (7, 18.7) (8, 17.4) (9, 20.6) (10, 17.4) (11, 20.6) (12, 18.9) (13, 18.3) (14, 18.4) (15, 21.5) (16, 17.7) (17, 18.1) (18, 18.7) (19, 19.6) (20, 21.6)	
    };
    \addlegendentry{FinP$_{server}$}

       % % --- Line 4: FinP( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1, 17.5) (2, 18.3) (3, 16.4) (4, 23.5) (5, 18.7) (6, 19.6) (7, 18.4) (8, 17.9) (9, 20.4) (10, 22.9) (11, 22.4) (12, 18.7) (13, 19.7) (14, 18.7) (15, 22.0) (16, 20.3) (17, 19.8) (18, 18.6) (19, 21.9) (20, 18.5)
    };
    \addlegendentry{FinP}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-PETS/line_FI_SIA.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(SIA)},
        xmin=0, xmax=20,
        ymin=0.3, ymax=0.75,
        xtick={0, 5, 10, 15, 20},
        ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!20},
        major grid style={dashed, gray!20},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(2, 0.44) (3, 0.62) (4, 0.58) (5, 0.56) (6, 0.60) (7, 0.66) (8, 0.64) (9, 0.56) (10, 0.57) (11, 0.48) (12, 0.50) (13, 0.66) (14, 0.52) (15, 0.50) (16, 0.49) (17, 0.54) (18, 0.56) (19, 0.63) (20, 0.60)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP_client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
 (2, 0.46) (3, 0.56) (4, 0.62) (5, 0.61) (6, 0.60) (7, 0.67) (8, 0.65) (9, 0.56) (10, 0.57) (11, 0.56) (12, 0.53) (13, 0.52) (14, 0.51) (15, 0.50) (16, 0.49) (17, 0.56) (18, 0.54) (19, 0.54) (20, 0.52)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP_server (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
 (2, 0.46) (3, 0.53) (4, 0.54) (5, 0.55) (6, 0.61) (7, 0.65) (8, 0.66) (9, 0.55) (10, 0.57) (11, 0.56) (12, 0.45) (13, 0.58) (14, 0.53) (15, 0.52) (16, 0.50) (17, 0.50) (18, 0.46) (19, 0.49) (20, 0.54)
    };
    \addlegendentry{FinP$_{server}$}

    % % --- Line 4: FinP (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(2, 0.36) (3, 0.56) (4, 0.70) (5, 0.54) (6, 0.60) (7, 0.55) (8, 0.55) (9, 0.60) (10, 0.72) (11, 0.50) (12, 0.48) (13, 0.52) (14, 0.51) (15, 0.69) (16, 0.56) (17, 0.58) (18, 0.68) (19, 0.72) (20, 0.62)
    };
    \addlegendentry{FinP}


% % Baseline (Blue) - horizontal line at approximately y=0.55
% \draw[blue, dotted, very thick] (axis cs: 0, 0.55) -- (axis cs:20, 0.55);

% % FinP_client (Orange) - horizontal line at approximately y=0.54
% \draw[orange!80!black, dotted, very thick] (axis cs:0, 0.544) -- (axis cs:20, 0.544);

% % FinP_server (Green) - horizontal line at approximately y=0.53
% \draw[green!60!black, dotted, very thick] (axis cs:0, 0.53) -- (axis cs:20, 0.53);

% % FinP (Red) - horizontal line at approximately y=0.58
% \draw[red, dotted, very thick] (axis cs:0, 0.58) -- (axis cs:20, 0.58);

\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.55) (20, 0.55)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.544) (20, 0.544)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.53) (20, 0.53)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.58) (20, 0.58)};


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-PETS/line_average_test_accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Testing Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=30, ymax=80,
        xtick={0, 5, 10, 15, 20},
        ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 32) (2, 33) (3, 55) (4, 58) (5, 61) (6, 65) (7, 66) (8, 73) (9, 74) (10, 72) (11, 72) (12, 73) (13, 77) (14, 73) (15, 74) (16, 78) (17, 75) (18, 76) (19, 75) (20, 77)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP_client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1, 32) (2, 33) (3, 59) (4, 61) (5, 63) (6, 65) (7, 66) (8, 73) (9, 74) (10, 73) (11, 74) (12, 73) (13, 74) (14, 73) (15, 75) (16, 79) (17, 78) (18, 79) (19, 77) (20, 76)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP_server (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1, 30) (2, 31) (3, 50) (4, 47) (5, 49) (6, 53) (7, 53) (8, 71) (9, 63) (10, 71) (11, 71) (12, 73) (13, 77) (14, 73) (15, 74) (16, 79) (17, 79) (18, 78) (19, 75) (20, 79)
    };
    \addlegendentry{FinP$_{server}$}

    % % --- Line 4: FinP (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
 (1, 32) (2, 33) (3, 33) (4, 33) (5, 44) (6, 49) (7, 58) (8, 71) (9, 71) (10, 71) (11, 70) (12, 71) (13, 70) (14, 73) (15, 74) (16, 76) (17, 75) (18, 76) (19, 75) (20, 76)
};
    \addlegendentry{FinP}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-PETS/line_average_train_accuracy.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Training Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=30, ymax=80,
        xtick={0, 5, 10, 15, 20},
        ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
 (1, 33) (2, 36) (3, 55) (4, 59) (5, 64) (6, 64) (7, 66) (8, 69) (9, 70) (10, 70) (11, 70) (12, 71) (13, 73) (14, 72) (15, 74) (16, 76) (17, 74) (18, 75) (19, 74) (20, 74)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP_client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(0, 33) (1, 33) (2, 33) (3, 59) (4, 59) (5, 64) (6, 64) (7, 66) (8, 69) (9, 70) (10, 70) (11, 70) (12, 70) (13, 71) (14, 72) (15, 75) (16, 74) (17, 73) (18, 75) (19, 73) (20, 74)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP_server (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
 (1, 33) (2, 33) (3, 50) (4, 50) (5, 55) (6, 55) (7, 62) (8, 68) (9, 61) (10, 69) (11, 70) (12, 74) (13, 75) (14, 71) (15, 72) (16, 75) (17, 74) (18, 75) (19, 73) (20, 78)
    };
    \addlegendentry{FinP$_{server}$}

    % % --- Line 4: FinP (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1, 33) (2, 35) (3, 35) (4, 36) (5, 47) (6, 48) (7, 55) (8, 68) (9, 69) (10, 70) (11, 68) (12, 68) (13, 71) (14, 71) (15, 72) (16, 75) (17, 76) (18, 73) (19, 74) (20, 73)
};
    \addlegendentry{FinP}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR-PETS/line_loss_FI.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}




\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(Loss)},
        xmin=0, xmax=20,
        ymin=0.87, ymax=1,
        xtick={0, 5, 10, 15, 20},
        ytick={0.88, 0.9, 0.92, 0.94, 0.96, 0.98, 1},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1, 0.998) (2, 0.990) (3, 0.985) (4, 0.975) (5, 0.970) (6, 0.965) (7, 0.960) (8, 0.955) (9, 0.945) (10, 0.935) (11, 0.925) (12, 0.915) (13, 0.910) (14, 0.910) (15, 0.910) (16, 0.905) (17, 0.900) (18, 0.895) (19, 0.890) (20, 0.878)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP_client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1, 0.998) (2, 0.990) (3, 0.985) (4, 0.975) (5, 0.970) (6, 0.965) (7, 0.960) (8, 0.955) (9, 0.945) (10, 0.940) (11, 0.930) (12, 0.920) (13, 0.910) (14, 0.912) (15, 0.912) (16, 0.905) (17, 0.898) (18, 0.892) (19, 0.888) (20, 0.887)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP_server (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
 (1, 0.998) (2, 0.990) (3, 0.985) (4, 0.975) (5, 0.970) (6, 0.965) (7, 0.960) (8, 0.960) (9, 0.955) (10, 0.940) (11, 0.930) (12, 0.920) (13, 0.905) (14, 0.902) (15, 0.910) (16, 0.900) (17, 0.890) (18, 0.895) (19, 0.890) (20, 0.874)
    };
    \addlegendentry{FinP$_{server}$}

    % % --- Line 4: FinP (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1, 0.998) (2, 0.990) (3, 0.985) (4, 0.975) (5, 0.970) (6, 0.965) (7, 0.960) (8, 0.955) (9, 0.945) (10, 0.940) (11, 0.935) (12, 0.930) (13, 0.928) (14, 0.925) (15, 0.920) (16, 0.915) (17, 0.910) (18, 0.905) (19, 0.902) (20, 0.898)
};
    \addlegendentry{FinP}


% % Baseline (Blue) - horizontal line at approximately y=0.55
% \draw[blue, dotted, very thick] (axis cs: 0, 0.55) -- (axis cs:20, 0.55);

% % FinP_client (Orange) - horizontal line at approximately y=0.54
% \draw[orange!80!black, dotted, very thick] (axis cs:0, 0.544) -- (axis cs:20, 0.544);

% % FinP_server (Green) - horizontal line at approximately y=0.53
% \draw[green!60!black, dotted, very thick] (axis cs:0, 0.53) -- (axis cs:20, 0.53);

% % FinP (Red) - horizontal line at approximately y=0.58
% \draw[red, dotted, very thick] (axis cs:0, 0.58) -- (axis cs:20, 0.58);

\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.935) (20,0.935)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.941) (20, 0.941)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.934) (20, 0.934)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.944) (20, 0.944)};


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR/aggregation_weights.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Aggregation Weights ($\mathbf{w})$},
        xmin=0, xmax=20,
        ymin=0, ymax=0.3,
        xtick={0, 5, 10, 15, 20},
        %ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,1.25)}, anchor= north, legend columns=4, font=\large,fill=none},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Client 0 Blue ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        %mark=square*,
        %mark size=2.5pt,
        %every mark/.append style={fill=blue}
    ] coordinates {
(0, 0.190) (1, 0.130) (2, 0.195) (3, 0.170) (4, 0.180) (5, 0.135) (6, 0.150) (7, 0.160) (8, 0.090) (9, 0.110) (10, 0.145) (11, 0.105) (12, 0.140) (13, 0.105) (14, 0.080) (15, 0.170) (16, 0.040) (17, 0.120) (18, 0.070) (19, 0.075)
    };
    \addlegendentry{Client 0}

    % % --- Client 1 Orange ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        %mark=*,
        %mark size=2.5pt,
        %every mark/.append style={fill=orange!80!black}
    ] coordinates {
(0, 0.000) (1, 0.000) (2, 0.010) (3, 0.035) (4, 0.000) (5, 0.000) (6, 0.075) (7, 0.020) (8, 0.000) (9, 0.000) (10, 0.000) (11, 0.000) (12, 0.040) (13, 0.035) (14, 0.070) (15, 0.000) (16, 0.000) (17, 0.070) (18, 0.040) (19, 0.000)
    };
    \addlegendentry{Client 1}

    % % --- Client 2 Green---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        %mark=triangle*,
        %mark size=2.5pt,
        %every mark/.append style={fill=green!60!black}
    ] coordinates {
(0, 0.150) (1, 0.240) (2, 0.150) (3, 0.210) (4, 0.130) (5, 0.240) (6, 0.150) (7, 0.195) (8, 0.170) (9, 0.150) (10, 0.165) (11, 0.125) (12, 0.150) (13, 0.140) (14, 0.110) (15, 0.050) (16, 0.110) (17, 0.050) (18, 0.100) (19, 0.110)
    };
    \addlegendentry{Client 2}

    % % --- Client 3 Red  ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.000) (1, 0.000) (2, 0.000) (3, 0.000) (4, 0.000) (5, 0.000) (6, 0.000) (7, 0.000) (8, 0.150) (9, 0.000) (10, 0.000) (11, 0.000) (12, 0.040) (13, 0.000) (14, 0.000) (15, 0.000) (16, 0.010) (17, 0.000) (18, 0.045) (19, 0.000)
    };
    \addlegendentry{Client 3}

    % % --- Client 4 Purple  ---
    \addplot[
        purple!80!black,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.090) (1, 0.105) (2, 0.100) (3, 0.055) (4, 0.080) (5, 0.095) (6, 0.110) (7, 0.090) (8, 0.215) (9, 0.140) (10, 0.100) (11, 0.080) (12, 0.100) (13, 0.200) (14, 0.195) (15, 0.100) (16, 0.120) (17, 0.075) (18, 0.090) (19, 0.070)
    };
    \addlegendentry{Client 4}


    % % --- Client 5 Brown  ---
    \addplot[
        brown,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.100) (1, 0.060) (2, 0.040) (3, 0.000) (4, 0.180) (5, 0.190) (6, 0.100) (7, 0.090) (8, 0.175) (9, 0.090) (10, 0.085) (11, 0.155) (12, 0.030) (13, 0.040) (14, 0.000) (15, 0.000) (16, 0.150) (17, 0.000) (18, 0.060) (19, 0.070)
    };
    \addlegendentry{Client 5}

    % % --- Client 6 pink  ---
    \addplot[
        magenta,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.070) (1, 0.000) (2, 0.000) (3, 0.000) (4, 0.000) (5, 0.000) (6, 0.000) (7, 0.110) (8, 0.000) (9, 0.000) (10, 0.000) (11, 0.000) (12, 0.000) (13, 0.000) (14, 0.000) (15, 0.000) (16, 0.000) (17, 0.000) (18, 0.000) (19, 0.000)
    };
    \addlegendentry{Client 6}
    

    % % --- Client 7 Gray  ---
    \addplot[
        gray,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.150) (1, 0.180) (2, 0.220) (3, 0.260) (4, 0.200) (5, 0.185) (6, 0.205) (7, 0.225) (8, 0.245) (9, 0.230) (10, 0.180) (11, 0.210) (12, 0.230) (13, 0.245) (14, 0.240) (15, 0.275) (16, 0.220) (17, 0.250) (18, 0.230) (19, 0.200)
    };
    \addlegendentry{Client 7}


    % % --- Client 8 Cyan  ---
    \addplot[
        cyan,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.120) (1, 0.260) (2, 0.130) (3, 0.170) (4, 0.205) (5, 0.180) (6, 0.210) (7, 0.190) (8, 0.180) (9, 0.160) (10, 0.190) (11, 0.205) (12, 0.195) (13, 0.195) (14, 0.190) (15, 0.195) (16, 0.100) (17, 0.130) (18, 0.110) (19, 0.090)
    };
    \addlegendentry{Client 8}

    % % --- Client 9 Yellow  ---
    \addplot[
        yellow!90!black,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.110) (1, 0.095) (2, 0.090) (3, 0.110) (4, 0.190) (5, 0.120) (6, 0.070) (7, 0.050) (8, 0.000) (9, 0.095) (10, 0.165) (11, 0.100) (12, 0.080) (13, 0.095) (14, 0.110) (15, 0.120) (16, 0.080) (17, 0.100) (18, 0.095) (19, 0.040)
    };
    \addlegendentry{Client 9}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR/hessian_ranks.tex <==
\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Hessian Weights ($\rho)$},
        xmin=0, xmax=20,
        ymin=0, ymax=1.1,
        xtick={0, 5, 10, 15, 20},
        ytick={0,  0.2,  0.4,  0.6, 0.8, 1},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,1.25)}, anchor= north, legend columns=4, font=\large,fill=none},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Client 0 Blue ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        %mark=square*,
        %mark size=2.5pt,
        %every mark/.append style={fill=blue}
    ] coordinates {
(0, 0.900) (1, 0.580) (2, 0.170) (3, 0.400) (4, 0.480) (5, 0.480) (6, 0.380) (7, 0.280) (8, 0.350) (9, 1.000) (10, 0.400) (11, 0.300) (12, 0.450) (13, 0.800) (14, 0.300) (15, 0.350) (16, 0.150) (17, 0.400) (18, 0.500) (19, 0.300)
    };
    \addlegendentry{Client 0}

    % % --- Client 1 Orange ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        %mark=*,
        %mark size=2.5pt,
        %every mark/.append style={fill=orange!80!black}
    ] coordinates {
(0, 0.780) (1, 0.600) (2, 0.200) (3, 0.400) (4, 0.620) (5, 0.700) (6, 0.450) (7, 0.200) (8, 0.950) (9, 0.200) (10, 0.400) (11, 0.300) (12, 0.350) (13, 0.400) (14, 0.300) (15, 0.500) (16, 0.200) (17, 0.450) (18, 0.400) (19, 0.300)
    };
    \addlegendentry{Client 1}

    % % --- Client 2 Green---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        %mark=triangle*,
        %mark size=2.5pt,
        %every mark/.append style={fill=green!60!black}
    ] coordinates {
(0, 0.520) (1, 0.450) (2, 0.350) (3, 0.520) (4, 0.550) (5, 0.750) (6, 0.550) (7, 1.000) (8, 0.300) (9, 0.200) (10, 0.450) (11, 0.650) (12, 0.500) (13, 0.700) (14, 0.300) (15, 0.650) (16, 0.150) (17, 0.550) (18, 0.500) (19, 0.400)
    };
    \addlegendentry{Client 2}

    % % --- Client 3 Red  ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.550) (1, 0.400) (2, 0.200) (3, 0.900) (4, 0.650) (5, 0.750) (6, 0.400) (7, 0.350) (8, 0.200) (9, 0.250) (10, 0.300) (11, 0.500) (12, 0.300) (13, 0.500) (14, 0.350) (15, 0.400) (16, 0.200) (17, 0.500) (18, 0.400) (19, 0.300)
    };
    \addlegendentry{Client 3}

    % % --- Client 4 Purple  ---
    \addplot[
        purple!80!black,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.650) (1, 0.500) (2, 0.200) (3, 0.500) (4, 0.800) (5, 0.900) (6, 0.580) (7, 0.300) (8, 0.250) (9, 0.450) (10, 0.350) (11, 0.600) (12, 1.000) (13, 0.950) (14, 0.350) (15, 0.850) (16, 0.200) (17, 0.500) (18, 0.400) (19, 0.300)
    };
    \addlegendentry{Client 4}


    % % --- Client 5 Brown  ---
    \addplot[
        brown,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.700) (1, 0.500) (2, 0.150) (3, 0.780) (4, 0.650) (5, 0.880) (6, 0.620) (7, 0.380) (8, 1.000) (9, 0.150) (10, 0.450) (11, 0.500) (12, 0.550) (13, 0.600) (14, 0.300) (15, 0.700) (16, 0.150) (17, 0.500) (18, 0.480) (19, 0.320)
    };
    \addlegendentry{Client 5}

    % % --- Client 6 pink  ---
    \addplot[
        magenta,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.680) (1, 0.450) (2, 0.180) (3, 0.480) (4, 0.600) (5, 0.700) (6, 0.450) (7, 0.250) (8, 0.200) (9, 0.250) (10, 0.300) (11, 0.600) (12, 0.300) (13, 0.400) (14, 0.300) (15, 0.750) (16, 0.200) (17, 0.400) (18, 0.450) (19, 0.300)
    };
    \addlegendentry{Client 6}
    

    % % --- Client 7 Gray  ---
    \addplot[
        gray,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.920) (1, 0.700) (2, 0.220) (3, 0.550) (4, 0.500) (5, 0.700) (6, 0.450) (7, 0.300) (8, 0.200) (9, 0.300) (10, 0.300) (11, 0.450) (12, 0.550) (13, 0.400) (14, 0.300) (15, 0.750) (16, 0.150) (17, 0.450) (18, 0.500) (19, 0.300)
    };
    \addlegendentry{Client 7}


    % % --- Client 8 Cyan  ---
    \addplot[
        cyan,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.850) (1, 1.000) (2, 0.200) (3, 0.500) (4, 0.650) (5, 0.780) (6, 0.400) (7, 0.300) (8, 1.000) (9, 0.200) (10, 0.400) (11, 0.750) (12, 0.500) (13, 1.000) (14, 0.350) (15, 0.600) (16, 0.150) (17, 0.450) (18, 0.480) (19, 0.400)
    };
    \addlegendentry{Client 8}

    % % --- Client 9 Yellow  ---
    \addplot[
        yellow!90!black,
        solid,
        line width=1.5pt,
        %mark=diamond*,
        %mark size=2.5pt,
        %every mark/.append style={fill=purple}
    ] coordinates {
(0, 0.650) (1, 1.000) (2, 0.200) (3, 0.400) (4, 0.700) (5, 0.600) (6, 0.820) (7, 0.200) (8, 0.250) (9, 0.200) (10, 0.450) (11, 0.450) (12, 0.350) (13, 0.450) (14, 0.300) (15, 0.820) (16, 0.200) (17, 0.500) (18, 0.400) (19, 0.400)
    };
    \addlegendentry{Client 9}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR_ALA/EOD.tex <==
% FinP max: 0.71 mean: 0.55 last 5 rounds mean: 0.48
% [RAW DATA] FinP: [0.7, 0.71, 0.48, 0.52, 0.47, 0.66, 0.52, 0.52, 0.71, 0.51, 0.52, 0.71, 0.56, 0.49, 0.52, 0.48, 0.51, 0.47, 0.52, 0.41]

% Baseline max: 0.78 mean: 0.54 last 5 rounds mean: 0.48
% [RAW DATA] Baseline: [0.78, 0.71, 0.52, 0.52, 0.47, 0.52, 0.36, 0.69, 0.48, 0.63, 0.71, 0.47, 0.53, 0.52, 0.57, 0.47, 0.52, 0.48, 0.47, 0.47]

% Server_only max: 0.78 mean: 0.55 last 5 rounds mean: 0.5
% [RAW DATA] Server_only: [0.78, 0.71, 0.52, 0.52, 0.47, 0.52, 0.46, 0.61, 0.48, 0.62, 0.71, 0.47, 0.55, 0.52, 0.58, 0.47, 0.61, 0.48, 0.47, 0.47]

% Client_only max: 0.7 mean: 0.53 last 5 rounds mean: 0.49
% [RAW DATA] Client_only: [0.7, 0.49, 0.52, 0.47, 0.47, 0.52, 0.48, 0.58, 0.51, 0.48, 0.51, 0.7, 0.7, 0.7, 0.37, 0.52, 0.52, 0.5, 0.47, 0.42]

% Line	Coordinates (Round, EOD Value)	Average
% Baseline	
% (1, 0.78) (2, 0.71) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.36) (8, 0.69) (9, 0.49) (10, 0.63) (11, 0.71) (12, 0.47) (13, 0.53) (14, 0.52) (15, 0.57) (16, 0.47) (17, 0.52) (18, 0.48) (19, 0.47) (20, 0.47)	0.543
% FinPclient
% (1, 0.70) (2, 0.49) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.48) (8, 0.47) (9, 0.48) (10, 0.48) (11, 0.67) (12, 0.70) (13, 0.47) (14, 0.56) (15, 0.49) (16, 0.52) (17, 0.44) (18, 0.48) (19, 0.52) (20, 0.51)	
%     0.523
% FinPserver
%  	(1, 0.78) (2, 0.71) (3, 0.52) (4, 0.52) (5, 0.47) (6, 0.52) (7, 0.48) (8, 0.48) (9, 0.49) (10, 0.47) (11, 0.71) (12, 0.63) (13, 0.52) (14, 0.52) (15, 0.58) (16, 0.47) (17, 0.60) (18, 0.55) (19, 0.55) (20, 0.54)	
%0.555
% FinP	
% (1, 0.70) (2, 0.71) (3, 0.52) (4, 0.47) (5, 0.52) (6, 0.47) (7, 0.47) (8, 0.52) (9, 0.52) (10, 0.48) (11, 0.52) (12, 0.50) (13, 0.63) (14, 0.56) (15, 0.47) (16, 0.56) (17, 0.55) (18, 0.39) (19, 0.39) (20, 0.50)	
%0.523



\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {EOD},
        xmin=0, xmax=20,
        ymin=0, ymax=0.8,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.03)}, anchor= south, legend columns=3, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1,0.78) (2,0.71) (3,0.52) (4,0.52) (5,0.47) (6,0.52) (7,0.36) (8,0.69) (9,0.48) (10,0.63) (11,0.71) (12,0.47) (13,0.53) (14,0.52) (15,0.57) (16,0.47) (17,0.52) (18,0.48) (19,0.47) (20,0.47)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP Client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1,0.7) (2,0.49) (3,0.52) (4,0.47) (5,0.47) (6,0.52) (7,0.48) (8,0.58) (9,0.51) (10,0.48) (11,0.51) (12,0.7) (13,0.7) (14,0.7) (15,0.37) (16,0.52) (17,0.52) (18,0.5) (19,0.47) (20,0.42)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP Servevr( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1,0.78) (2,0.71) (3,0.52) (4,0.52) (5,0.47) (6,0.52) (7,0.46) (8,0.61) (9,0.48) (10,0.62) (11,0.71) (12,0.47) (13,0.55) (14,0.52) (15,0.58) (16,0.47) (17,0.61) (18,0.48) (19,0.47) (20,0.47)
    };
    \addlegendentry{FinP$_{server}$}

       % % --- Line 4:FinP( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1,0.7) (2,0.71) (3,0.48) (4,0.52) (5,0.47) (6,0.66) (7,0.52) (8,0.52) (9,0.71) (10,0.51) (11,0.52) (12,0.71) (13,0.56) (14,0.49) (15,0.52) (16,0.48) (17,0.51) (18,0.47) (19,0.52) (20,0.41)
    };
    \addlegendentry{FinP}




    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR_ALA/FI_SIA.tex <==
% =========== FI(SIA) ===========
% [RAW DATA] FinP: [0.393, 0.2641, 0.5295, 0.5204, 0.5514, 0.4797, 0.532, 0.7296, 0.6126, 0.7467, 0.5999, 0.4554, 0.5587, 0.6624, 0.5558, 0.6353, 0.5259, 0.516, 0.5101, 0.5831]

% [RAW DATA] Baseline: [0.2386, 0.377, 0.6192, 0.5451, 0.5559, 0.6087, 0.6457, 0.5969, 0.5393, 0.5641, 0.4888, 0.5848, 0.6585, 0.4717, 0.4979, 0.4958, 0.5497, 0.5802, 0.6284, 0.5936]

% [RAW DATA] Server_only: [0.2386, 0.3537, 0.5751, 0.5611, 0.6101, 0.5953, 0.6373, 0.66, 0.502, 0.4918, 0.3991, 0.4879, 0.6222, 0.4771, 0.498, 0.5102, 0.5538, 0.5899, 0.6502, 0.5977]

% [RAW DATA] Client_only: [0.393, 0.4769, 0.5668, 0.5772, 0.6135, 0.6389, 0.7013, 0.5566, 0.6326, 0.6873, 0.6202, 0.5328, 0.4806, 0.4232, 0.5991, 0.46, 0.6438, 0.5061, 0.502, 0.7181]

% Means: 0.55, 0.54, 0.53, 0.57


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}



\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(SIA)},
        xmin=0, xmax=20,
        ymin=0.1, ymax=0.75,
        xtick={0, 5, 10, 15, 20},
        ytick={0.1,  0.2,  0.3,  0.4, 0.5,  0.6, 0.7, 0.8},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!20},
        major grid style={dashed, gray!20},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1,0.2386) (2,0.377) (3,0.6192) (4,0.5451) (5,0.5559) (6,0.6087) (7,0.6457) (8,0.5969) (9,0.5393) (10,0.5641) (11,0.4888) (12,0.5848) (13,0.6585) (14,0.4717) (15,0.4979) (16,0.4958) (17,0.5497) (18,0.5802) (19,0.6284) (20,0.5936)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP_client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1,0.393) (2,0.4769) (3,0.5668) (4,0.5772) (5,0.6135) (6,0.6389) (7,0.7013) (8,0.5566) (9,0.6326) (10,0.6873) (11,0.6202) (12,0.5328) (13,0.4806) (14,0.4232) (15,0.5991) (16,0.46) (17,0.6438) (18,0.5061) (19,0.502) (20,0.7181)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP_server (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1,0.2386) (2,0.3537) (3,0.5751) (4,0.5611) (5,0.6101) (6,0.5953) (7,0.6373) (8,0.66) (9,0.502) (10,0.4918) (11,0.3991) (12,0.4879) (13,0.6222) (14,0.4771) (15,0.498) (16,0.5102) (17,0.5538) (18,0.5899) (19,0.6502) (20,0.5977)
    };
    \addlegendentry{FinP$_{server}$}

    % % --- Line 4: FinP (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1,0.393) (2,0.2641) (3,0.5295) (4,0.5204) (5,0.5514) (6,0.4797) (7,0.532) (8,0.7296) (9,0.6126) (10,0.7467) (11,0.5999) (12,0.4554) (13,0.5587) (14,0.6624) (15,0.5558) (16,0.6353) (17,0.5259) (18,0.516) (19,0.5101) (20,0.5831)
    };
    \addlegendentry{FinP}


% % Baseline (Blue) - horizontal line at approximately y=0.55
% \draw[blue, dotted, very thick] (axis cs: 0, 0.55) -- (axis cs:20, 0.55);

% % FinP_client (Orange) - horizontal line at approximately y=0.54
% \draw[orange!80!black, dotted, very thick] (axis cs:0, 0.544) -- (axis cs:20, 0.544);

% % FinP_server (Green) - horizontal line at approximately y=0.53
% \draw[green!60!black, dotted, very thick] (axis cs:0, 0.53) -- (axis cs:20, 0.53);

% % FinP (Red) - horizontal line at approximately y=0.58
% \draw[red, dotted, very thick] (axis cs:0, 0.58) -- (axis cs:20, 0.58);

\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.54) (20, 0.54)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.57) (20, 0.57)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.53) (20, 0.53)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.55) (20, 0.55)};


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR_ALA/FI_loss.tex <==
% =========== LOSS FI ===========
% [RAW DATA] FinP: [0.9978, 0.9951, 0.9912, 0.9824, 0.9779, 0.9732, 0.9661, 0.9624, 0.9578, 0.9501, 0.9432, 0.9386, 0.933, 0.9257, 0.9266, 0.9173, 0.9089, 0.9142, 0.9021, 0.9048]

% [RAW DATA] Baseline: [0.9973, 0.9935, 0.9857, 0.9786, 0.9717, 0.9643, 0.963, 0.9587, 0.9442, 0.9389, 0.9341, 0.9269, 0.9159, 0.905, 0.911, 0.9088, 0.8956, 0.8977, 0.8818, 0.8775]

% [RAW DATA] Server_only: [0.9973, 0.9938, 0.9869, 0.98, 0.973, 0.9669, 0.9652, 0.9617, 0.9487, 0.9427, 0.9393, 0.9326, 0.922, 0.9109, 0.9155, 0.9129, 0.9043, 0.9026, 0.8897, 0.8862]

% [RAW DATA] Client_only: [0.9978, 0.9948, 0.9889, 0.9803, 0.9738, 0.9684, 0.9605, 0.9593, 0.9472, 0.9449, 0.939, 0.9295, 0.9277, 0.9223, 0.9148, 0.904, 0.9086, 0.8987, 0.8972, 0.8756]

% Means: 0.948, 0.938, 0.942, 0.942




\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}




\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {FI(Loss)},
        xmin=0, xmax=20,
        ymin=0.87, ymax=1,
        xtick={0, 5, 10, 15, 20},
        ytick={0.88, 0.9, 0.92, 0.94, 0.96, 0.98, 1},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1,0.9973) (2,0.9935) (3,0.9857) (4,0.9786) (5,0.9717) (6,0.9643) (7,0.963) (8,0.9587) (9,0.9442) (10,0.9389) (11,0.9341) (12,0.9269) (13,0.9159) (14,0.905) (15,0.911) (16,0.9088) (17,0.8956) (18,0.8977) (19,0.8818) (20,0.8775)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP_client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1,0.9978) (2,0.9948) (3,0.9889) (4,0.9803) (5,0.9738) (6,0.9684) (7,0.9605) (8,0.9593) (9,0.9472) (10,0.9449) (11,0.939) (12,0.9295) (13,0.9277) (14,0.9223) (15,0.9148) (16,0.904) (17,0.9086) (18,0.8987) (19,0.8972) (20,0.8756)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP_server (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1,0.9973) (2,0.9938) (3,0.9869) (4,0.98) (5,0.973) (6,0.9669) (7,0.9652) (8,0.9617) (9,0.9487) (10,0.9427) (11,0.9393) (12,0.9326) (13,0.922) (14,0.9109) (15,0.9155) (16,0.9129) (17,0.9043) (18,0.9026) (19,0.8897) (20,0.8862)
    };
    \addlegendentry{FinP$_{server}$}

    % % --- Line 4: FinP (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1,0.9978) (2,0.9951) (3,0.9912) (4,0.9824) (5,0.9779) (6,0.9732) (7,0.9661) (8,0.9624) (9,0.9578) (10,0.9501) (11,0.9432) (12,0.9386) (13,0.933) (14,0.9257) (15,0.9266) (16,0.9173) (17,0.9089) (18,0.9142) (19,0.9021) (20,0.9048)
};
    \addlegendentry{FinP}


% % Baseline (Blue) - horizontal line at approximately y=0.55
% \draw[blue, dotted, very thick] (axis cs: 0, 0.55) -- (axis cs:20, 0.55);

% % FinP_client (Orange) - horizontal line at approximately y=0.54
% \draw[orange!80!black, dotted, very thick] (axis cs:0, 0.544) -- (axis cs:20, 0.544);

% % FinP_server (Green) - horizontal line at approximately y=0.53
% \draw[green!60!black, dotted, very thick] (axis cs:0, 0.53) -- (axis cs:20, 0.53);

% % FinP (Red) - horizontal line at approximately y=0.58
% \draw[red, dotted, very thick] (axis cs:0, 0.58) -- (axis cs:20, 0.58);

\addplot[blue, dotted, very thick, forget plot] coordinates {(0, 0.938) (20,0.938)};
\addplot[orange!80!black, dotted, very thick, forget plot] coordinates {(0, 0.942) (20, 0.942)};
\addplot[green!60!black, dotted, very thick, forget plot] coordinates {(0, 0.942) (20, 0.942)};
\addplot[red, dotted, very thick, forget plot] coordinates {(0, 0.948) (20, 0.948)};


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR_ALA/SIA_average_acc.tex <==
% =========== SIA AVERAGE ACCURACY ===========
% [RAW DATA] FinP: [17.5, 13.9, 17.6, 18.0, 19.3, 18.9, 18.2, 24.1, 24.2, 26.1, 21.9, 20.9, 20.6, 23.0, 18.6, 20.5, 16.6, 17.4, 16.7, 17.0]

% [RAW DATA] Baseline: [15.4, 16.8, 19.9, 18.7, 19.1, 19.3, 17.3, 22.4, 18.9, 21.1, 20.7, 21.2, 22.0, 18.4, 20.2, 17.5, 20.5, 18.0, 19.5, 20.2]

% [RAW DATA] Server_only: [15.4, 16.3, 19.1, 19.5, 20.3, 19.0, 19.2, 22.8, 17.8, 19.0, 18.0, 17.9, 20.4, 18.1, 20.3, 17.8, 22.7, 17.4, 20.2, 21.3]

% [RAW DATA] Client_only: [17.5, 17.1, 18.8, 20.7, 19.8, 20.7, 20.0, 21.6, 20.9, 22.0, 20.8, 21.8, 20.5, 17.6, 17.7, 16.8, 19.2, 16.7, 16.0, 19.5]

% mean sia: 19.55, 19.36, 19.12, 19.29
% max sia: 26.10, 22.40, 22.80, 22.00


% This plot measures the Average SIA Accuracy (%) over 20 rounds.

% Line	Coordinates (Round, Accuracy %)	Average
% Baseline
%(1, 15.4) (2, 16.8) (3, 19.9) (4, 18.7) (5, 19.1) (6, 19.3) (7, 17.3) (8, 22.4) (9, 18.9) (10, 21.0) (11, 20.7) (12, 21.2) (13, 21.9) (14, 18.5) (15, 20.2) (16, 17.5) (17, 20.4) (18, 18.0) (19, 19.5) (20, 20.2)	
%19.45%
% FinPclient
%(1, 17.5) (2, 17.1) (3, 16.3) (4, 20.8) (5, 20.4) (6, 19.9) (7, 20.7) (8, 20.0) (9, 17.1) (10, 17.7) (11, 23.3) (12, 22.0) (13, 18.4) (14, 20.1) (15, 18.1) (16, 15.7) (17, 18.2) (18, 19.0) (19, 17.4) (20, 17.6)	
%18.87%
% FinP server
%(1, 15.4) (2, 17.0) (3, 17.6) (4, 16.9) (5, 18.5) (6, 18.4) (7, 18.7) (8, 17.4) (9, 20.6) (10, 17.4) (11, 20.6) (12, 18.9) (13, 18.3) (14, 18.4) (15, 21.5) (16, 17.7) (17, 18.1) (18, 18.7) (19, 19.6) (20, 21.6)	
%18.57%
% FinP	
%(1, 17.5) (2, 18.3) (3, 16.4) (4, 23.5) (5, 18.7) (6, 19.6) (7, 18.4) (8, 17.9) (9, 20.4) (10, 22.9) (11, 22.4) (12, 18.7) (13, 19.7) (14, 18.7) (15, 22.0) (16, 20.3) (17, 19.8) (18, 18.6) (19, 21.9) (20, 18.5)	
%19.71%

\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Average SIA Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=0, ymax=30,
        xtick={0, 5, 10, 15, 20},
       % ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!20},
        major grid style={dashed, gray!20},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.8,0.03)}, anchor= south, legend columns=1, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1,15.4) (2,16.8) (3,19.9) (4,18.7) (5,19.1) (6,19.3) (7,17.3) (8,22.4) (9,18.9) (10,21.1) (11,20.7) (12,21.2) (13,22.0) (14,18.4) (15,20.2) (16,17.5) (17,20.5) (18,18.0) (19,19.5) (20,20.2)	
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinPclient (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        solid,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1,17.5) (2,17.1) (3,18.8) (4,20.7) (5,19.8) (6,20.7) (7,20.0) (8,21.6) (9,20.9) (10,22.0) (11,20.8) (12,21.8) (13,20.5) (14,17.6) (15,17.7) (16,16.8) (17,19.2) (18,16.7) (19,16.0) (20,19.5)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP server( Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1,15.4) (2,16.3) (3,19.1) (4,19.5) (5,20.3) (6,19.0) (7,19.2) (8,22.8) (9,17.8) (10,19.0) (11,18.0) (12,17.9) (13,20.4) (14,18.1) (15,20.3) (16,17.8) (17,22.7) (18,17.4) (19,20.2) (20,21.3)	
    };
    \addlegendentry{FinP$_{server}$}

       % % --- Line 4: FinP( Red, Triangle Marker) ---
    \addplot[
        red!60!black,
        solid,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=red!60!black}
    ] coordinates {
(1,17.5) (2,13.9) (3,17.6) (4,18.0) (5,19.3) (6,18.9) (7,18.2) (8,24.1) (9,24.2) (10,26.1) (11,21.9) (12,20.9) (13,20.6) (14,23.0) (15,18.6) (16,20.5) (17,16.6) (18,17.4) (19,16.7) (20,17.0)
    };
    \addlegendentry{FinP}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR_ALA/test.tex <==
% =========== TEST ACCURACY ===========
% [RAW DATA] FinP: [29.7376, 54.519, 56.5598, 59.4752, 59.4752, 58.8921, 61.8076, 63.2653, 64.1399, 63.5569, 62.6822, 67.6385, 68.5131, 67.93, 73.4694, 70.8455, 72.3032, 70.5539, 79.5918, 75.8018]

% [RAW DATA] Baseline: [53.0612, 31.7784, 54.8105, 57.7259, 60.9329, 64.723, 64.4315, 65.8892, 73.4694, 72.8863, 70.2624, 72.8863, 75.2187, 74.9271, 73.7609, 78.4257, 75.8018, 76.9679, 75.2187, 78.4257]

% [RAW DATA] Server_only: [48.3965, 44.6064, 55.9767, 54.8105, 60.0583, 59.7668, 59.7668, 62.3907, 64.723, 67.3469, 65.8892, 69.3878, 70.8455, 75.2187, 71.7201, 77.8426, 77.551, 75.8018, 75.2187, 76.6764]

% [RAW DATA] Client_only: [31.4869, 31.7784, 41.1079, 58.309, 60.0583, 61.516, 61.8076, 67.0554, 70.8455, 70.2624, 72.3032, 67.6385, 73.1778, 74.9271, 74.9271, 74.9271, 76.6764, 75.2187, 78.1341, 75.5102]

% baseline accuracy: 73.82
% FinP -> FinP = 73.82 -> 73.82
% delta = 0.00 percentage: 0.00
% FinP -> Baseline = 73.82 -> 76.97
% delta = 3.15 percentage: 0.04
% FinP -> Server_only = 73.82 -> 76.62
% delta = 2.80 percentage: 0.04
% FinP -> Client_only = 73.82 -> 76.09
% delta = 2.27 percentage: 0.03


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Testing Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=30, ymax=80,
        xtick={0, 5, 10, 15, 20},
        ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1,53.0612) (2,31.7784) (3,54.8105) (4,57.7259) (5,60.9329) (6,64.723) (7,64.4315) (8,65.8892) (9,73.4694) (10,72.8863) (11,70.2624) (12,72.8863) (13,75.2187) (14,74.9271) (15,73.7609) (16,78.4257) (17,75.8018) (18,76.9679) (19,75.2187) (20,78.4257)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP_client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
(1,31.4869) (2,31.7784) (3,41.1079) (4,58.309) (5,60.0583) (6,61.516) (7,61.8076) (8,67.0554) (9,70.8455) (10,70.2624) (11,72.3032) (12,67.6385) (13,73.1778) (14,74.9271) (15,74.9271) (16,74.9271) (17,76.6764) (18,75.2187) (19,78.1341) (20,75.5102)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP_server (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1,48.3965) (2,44.6064) (3,55.9767) (4,54.8105) (5,60.0583) (6,59.7668) (7,59.7668) (8,62.3907) (9,64.723) (10,67.3469) (11,65.8892) (12,69.3878) (13,70.8455) (14,75.2187) (15,71.7201) (16,77.8426) (17,77.551) (18,75.8018) (19,75.2187) (20,76.6764)
    };
    \addlegendentry{FinP$_{server}$}

    % % --- Line 4: FinP (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1,29.7376) (2,54.519) (3,56.5598) (4,59.4752) (5,59.4752) (6,58.8921) (7,61.8076) (8,63.2653) (9,64.1399) (10,63.5569) (11,62.6822) (12,67.6385) (13,68.5131) (14,67.93) (15,73.4694) (16,70.8455) (17,72.3032) (18,70.5539) (19,79.5918) (20,75.8018)
};
    \addlegendentry{FinP}


    \end{axis}

\end{tikzpicture}
\end{document}

==> fig/HAR_ALA/train.tex <==
% =========== TRAIN ACCURACY ===========
% [RAW DATA] FinP: [27.5192, 54.2722, 54.3901, 59.34, 59.1632, 57.8079, 62.2275, 63.8185, 64.3489, 64.0542, 64.1131, 67.8845, 68.1791, 66.2345, 71.2434, 68.297, 70.713, 68.4738, 77.3129, 73.0701]

% [RAW DATA] Baseline: [52.858, 34.8262, 55.274, 57.8668, 61.1668, 63.5828, 63.9364, 65.056, 70.4773, 70.1237, 69.0041, 70.8898, 71.8326, 72.4809, 71.5969, 75.604, 72.8933, 73.3058, 72.5398, 76.0754]

% [RAW DATA] Server_only: [47.4367, 45.3153, 56.2758, 55.9811, 59.3989, 59.9882, 60.2239, 62.9935, 64.9971, 65.822, 65.822, 68.2381, 68.5327, 73.6005, 70.0648, 75.4862, 74.1897, 71.9505, 72.6576, 74.6022]

% [RAW DATA] Client_only: [33.5887, 34.8851, 44.2546, 57.1008, 60.0471, 61.6971, 62.1096, 67.1774, 69.947, 68.1791, 70.3005, 67.4131, 70.6541, 71.8326, 72.8344, 72.0684, 73.0701, 71.9505, 74.838, 72.2451]

% baseline accuracy: 71.57
% FinP -> FinP = 71.57 -> 71.57
% delta = 0.00 percentage: 0.00
% FinP -> Baseline = 71.57 -> 74.08
% delta = 2.51 percentage: 0.04
% FinP -> Server_only = 71.57 -> 73.78
% delta = 2.20 percentage: 0.03
% FinP -> Client_only = 71.57 -> 72.83
% delta = 1.26 percentage: 0.02


\documentclass[border=0.2cm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}
\pgfplotsset{compat=1.18} % Use the latest compatibility mode


\begin{document}


\begin{tikzpicture}[font=\large\bfseries]
\begin{axis}[
        % --- Axis and Title Settings ---
        %title = {Source Inference Attack (SIA) Success Rate},
        clip=false,
        axis on top=false,
        xlabel = {FL Rounds},
        ylabel = {Training Accuracy (\%)},
        xmin=0, xmax=20,
        ymin=30, ymax=80,
        xtick={0, 5, 10, 15, 20},
        ytick={30, 40, 50, 60, 70, 80},
        % --- Grid and Appearance ---
        grid=major,
        minor grid style={dotted, gray!50},
        major grid style={dashed, gray!70},
        %axis lines=left, % Only show left and bottom axes
        y axis line style={-},
        x axis line style={-},
        ylabel near ticks,
        % --- Legend Settings ---
        %legend style={at={(0.5,1.03)},anchor=south, legend columns=2, font=\large,},
        legend style={at={(0.5,0.05)}, anchor= south, legend columns=2, font=\large,},
        % --- Size and Positioning ---
        height=7cm,
        width=10cm,
    ]

    % % --- Line 1: Baseline (Solid Blue, Square Marker) ---
    \addplot[
        blue,
        solid,
        line width=1.5pt,
        mark=square*,
        mark size=2.5pt,
        every mark/.append style={fill=blue}
    ] coordinates {
(1,52.858) (2,34.8262) (3,55.274) (4,57.8668) (5,61.1668) (6,63.5828) (7,63.9364) (8,65.056) (9,70.4773) (10,70.1237) (11,69.0041) (12,70.8898) (13,71.8326) (14,72.4809) (15,71.5969) (16,75.604) (17,72.8933) (18,73.3058) (19,72.5398) (20,76.0754)
    };
    \addlegendentry{Baseline}

    % % --- Line 2: FinP_client (Solid Orange, Circle Marker) ---
    \addplot[
        orange,
        dotted,
        line width=1.5pt,
        mark=*,
        mark size=2.5pt,
        every mark/.append style={fill=orange!80!black}
    ] coordinates {
 
(1,33.5887) (2,34.8851) (3,44.2546) (4,57.1008) (5,60.0471) (6,61.6971) (7,62.1096) (8,67.1774) (9,69.947) (10,68.1791) (11,70.3005) (12,67.4131) (13,70.6541) (14,71.8326) (15,72.8344) (16,72.0684) (17,73.0701) (18,71.9505) (19,74.838) (20,72.2451)
    };
    \addlegendentry{FinP$_{client}$}

    % % --- Line 3: FinP_server (Dashed Green, Triangle Marker) ---
    \addplot[
        green!60!black,
        dashed,
        line width=1.5pt,
        mark=triangle*,
        mark size=2.5pt,
        every mark/.append style={fill=green!60!black}
    ] coordinates {
(1,47.4367) (2,45.3153) (3,56.2758) (4,55.9811) (5,59.3989) (6,59.9882) (7,60.2239) (8,62.9935) (9,64.9971) (10,65.822) (11,65.822) (12,68.2381) (13,68.5327) (14,73.6005) (15,70.0648) (16,75.4862) (17,74.1897) (18,71.9505) (19,72.6576) (20,74.6022)
    };
    \addlegendentry{FinP$_{server}$}

    % % --- Line 4: FinP (Red, Diamond Marker) ---
    \addplot[
        red!80!black,
        solid,
        line width=1.5pt,
        mark=diamond*,
        mark size=2.5pt,
        every mark/.append style={fill=purple}
    ] coordinates {
(1,27.5192) (2,54.2722) (3,54.3901) (4,59.34) (5,59.1632) (6,57.8079) (7,62.2275) (8,63.8185) (9,64.3489) (10,64.0542) (11,64.1131) (12,67.8845) (13,68.1791) (14,66.2345) (15,71.2434) (16,68.297) (17,70.713) (18,68.4738) (19,77.3129) (20,73.0701)
};
    \addlegendentry{FinP}


    \end{axis}

\end{tikzpicture}
\end{document}
